Outer Approximation With Conic Certificates For Mixed-Integer Convex Problems

A mixed-integer convex (MI-convex) optimization problem is one that becomes convex when all integrality constraints are relaxed. We present a branch-and-bound LP outer approximation algorithm for an MI-convex problem transformed to MI-conic form. The polyhedral relaxations are refined with $\mathcal{K}^*$ cuts derived from conic certificates for continuous primal-dual conic subproblems. Under the assumption that all subproblems are well-posed, the algorithm detects infeasibility or unboundedness or returns an optimal solution in finite time. Using properties of the conic certificates, we show that the $\mathcal{K}^*$ cuts imply certain practically-relevant guarantees about the quality of the polyhedral relaxations, and demonstrate how to maintain helpful guarantees when the LP solver uses a positive feasibility tolerance. We discuss how to disaggregate $\mathcal{K}^*$ cuts in order to tighten the polyhedral relaxations and thereby improve the speed of convergence, and propose fast heuristic methods of obtaining useful $\mathcal{K}^*$ cuts. Our new open source MI-conic solver Pajarito (http://github.com/JuliaOpt/Pajarito.jl) uses an external mixed-integer linear (MILP) solver to manage the search tree and an external continuous conic solver for subproblems. Benchmarking on a library of mixed-integer second-order cone (MISOCP) problems, we find that Pajarito greatly outperforms Bonmin (the leading open source alternative) and is competitive with CPLEX's specialized MISOCP algorithm. We demonstrate the robustness of Pajarito by solving diverse MI-conic problems involving mixtures of positive semidefinite, second-order, and exponential cones, and provide evidence for the practical value of our analyses and enhancements of $\mathcal{K}^*$ cuts.

==> diagrams/arch.tex <==
\begin{tikzpicture}[
font = \small,
node distance = 0.8cm,
auto,
align = center,
mynode/.style = {text centered, draw=black, inner sep=0.15cm},
solver/.style = {mynode, rectangle, rounded corners, fill=red!15},
input/.style = {mynode, rectangle, fill=blue!15},
inter/.style = {text centered, fill=green!15, inner sep=1.3mm, anchor=center},
line/.style = {thick, <->, >={Stealth[inset=0pt,length=5pt]}},
]
\node (inp) [input] {\textbf{MI-convex model:}\\CBF, Convex.jl, CVXPY, JuMP};
\node (paj) [solver, below=of inp, yshift=-0.6cm] {\textbf{MI-conic solver:}\\Pajarito};
\node (con) [solver, below left=of paj, yshift=-1cm] {\textbf{Continuous solver:}\\CSDP, ECOS,\\MOSEK, SCS, SDPA};
\node (mip) [solver, below right=of paj, yshift=-1cm] {\textbf{MILP solver:}\\CBC, CPLEX, GLPK,\\Gurobi, MOSEK, SCIP};
%
\draw [line] (inp) -- node (ip) [inter, yshift=0.05cm] {conic interface} (paj);
\draw [line] (paj) -- node (pc) [inter, xshift=-0.7cm] {conic interface} (con);
\draw [line] (paj) -- node (pm) [inter, xshift=0.2cm] {linear/quadratic interface\\(through JuMP)} (mip);
\end{tikzpicture}

==> diagrams/initsub.tex <==
\begin{tikzpicture}[
font = \small,
node distance = 0.6cm,
auto,
align = center,
mynode/.style = {text centered, draw=black, inner sep=0.15cm},
process/.style = {mynode, rectangle, rounded corners, fill=red!15},
solve/.style = {mynode, rectangle, rounded corners, fill=blue!15},
status/.style = {text centered, ellipse, fill=green!15, inner sep=1.3mm, anchor=center},
arrow/.style = {thick, ->, >={Stealth[inset=0pt,length=5pt]}},
]
\node (rel) [solve] {solve continuous relaxation};
\node (infs) [status, right=of rel, xshift=0.5cm] {infeasible};
\node (bnd) [process, below=of rel] {let $U = \infty$, $L =$ relaxation objective value};
\node (ini) [process, below=of bnd] {build MILP OA model, add initial fixed cuts,\\add relaxation certificate cuts};
%
\draw [arrow] (rel) -- (bnd);
\draw [arrow] (bnd) -- (ini);
\draw [arrow] (rel) -- (infs);
\draw [arrow, dotted] (ini.south) to node[auto] {} ++ (0,-5mm);
\end{tikzpicture}

==> diagrams/itersub.tex <==
\begin{tikzpicture}[
font = \small,
node distance = 0.6cm,
auto,
align = center,
mynode/.style = {text centered, draw=black, inner sep=0.15cm},
process/.style = {mynode, rectangle, rounded corners, fill=red!15},
solve/.style = {mynode, rectangle, rounded corners, fill=blue!15},
status/.style = {text centered, ellipse, fill=green!15, inner sep=1.3mm, anchor=center},
arrow/.style = {thick, ->, >={Stealth[inset=0pt, length=5pt]}},
]
\node (mip) [solve] {solve OA model};
\node (conv) [process, below=of mip] {let $L =$ objective bound;\\$L, U$ converged?};
\node (opts) [status, right=of conv, xshift=0.5cm] {optimal};
\node (fails) [status, above=of opts, yshift=-0.4cm] {OA fail};
\node (infs) [status, above=of fails, yshift=-0.4cm] {infeasible};
\node (int) [process, below=of conv] {integer sub-solution repeated?};
\node (sub) [solve, below left=of int, xshift=2.9cm, yshift=-0.2cm] {solve subproblem; feasible?};
\node (subup) [process, below=of sub] {update $U$ and incumbent}; 
\node (subcut) [process, below=of subup] {add certificate cuts}; 
\node (sep) [process, below right=of int, xshift=-1.4cm, yshift=-0.2cm] {solution conic feasible?};
\node (sepup) [process, below=of sep] {update $U$ and incumbent}; 
\node (sepcut) [process, below=of sepup] {add separation cuts}; 
\node (warm) [process, below=of int, yshift=-3.5cm] {warm-start OA model with incumbent}; 
%
\draw [arrow, <-, dotted] (mip.north) to node [auto] {} ++ (0, 5mm);
\draw [arrow] (mip) -- (infs);
\draw [arrow] (mip) -- (fails);
\draw [arrow] (mip) -- (conv);
\draw [arrow] (conv) -- node [anchor=north] {yes} (opts);
\draw [arrow] (conv) -- node [anchor=west] {no} (int);
\draw [arrow] (int) -- node [anchor=north west, near start] {no} (sub);
\draw [arrow] (int) -- node [anchor=north east, near start] {yes} (sep);
\draw [arrow] (sub.south east) to [out=300, in=35] node [anchor=east, pos=0.135] {no} (subcut.east);
\draw [arrow] (sub) -- node [anchor=west] {yes} (subup);
\draw [arrow] (subup) -- (subcut);
\draw [arrow] (subcut) -- (warm);
\draw [arrow] (sep.south west) to [out=220, in=155] node [anchor=west, pos=0.16] {no} (sepcut.west);
\draw [arrow] (sep) -- node [anchor=east] {yes} (sepup);
\draw [arrow] (sepup.north east) to [out=80, in=290] node [anchor=west, very near start] {} (opts.south east);
\draw [arrow] (sepcut) -- (warm);
\draw [arrow] (warm.west) to [out=150, in=190] (mip.west);
\end{tikzpicture}

==> diagrams/msdsub.tex <==
\begin{tikzpicture}[
font = \small,
node distance = 0.6cm,
auto,
align = center,
mynode/.style = {text centered, draw=black, inner sep=0.15cm},
process/.style = {mynode, rectangle, rounded corners, fill=red!15},
solve/.style = {mynode, rectangle, rounded corners, fill=blue!15},
status/.style = {text centered, ellipse, fill=green!15, inner sep=1.3mm, anchor=center},
arrow/.style = {thick, ->, >={Stealth[inset=0pt, length=5pt]}},
]
\node (mip) [solve] {call branch-and-cut\\solver on OA model};
\node (fails) [status, right=of mip, xshift=0.5cm] {OA fail};
\node (infs) [status, above=of fails, yshift=-0.4cm] {infeasible};
\node (opts) [status, below=of fails, yshift=0.4cm] {optimal};
\node (int) [process, below=of mip, yshift=-0.6cm] {integer sub-solution repeated?};
\node (sub) [solve, below left=of int, xshift=2.5cm, yshift=-0.2cm] {solve subproblem; feasible?};
\node (subcut) [process, below=of sub, xshift=1.2cm, yshift=-0.1cm] {add certificate cuts}; 
\node (subup) [process, left=of subcut, xshift=-0.1cm] {store solution}; 
\node (sep) [process, below right=of int, xshift=-1.8cm, yshift=-0.2cm] {solution conic feasible?};
\node (sepcut) [process, below=of sep, yshift=-0.1cm] {add separation cuts}; 
\node (heur) [process, anchor=west] at (subup.west |- mip) {add stored solution};
%
\begin{pgfonlayer}{background}
\node (heurcb) [rectangle, fill=gray!10, inner sep=0.2cm, rounded corners=3mm, fit=(heur)] {};
\node (lazycb) [rectangle, fill=gray!10, inner sep=0.2cm, rounded corners=3mm, fit=(int) (sub) (subup) (subcut) (sep) (sepcut)] {};
\end{pgfonlayer}
% 
\node[above, inner sep=1pt] at (heurcb.north) {heuristic callback\vphantom{y}};
\node[above, inner sep=1pt] at (lazycb.north -| heurcb) {lazy callback};
%
\draw [arrow, <-, dotted] (mip.north) to node[auto] {} ++ (0,5mm);
\draw [arrow] (mip.east) -- (infs);
\draw [arrow] (mip.east) -- (fails);
\draw [arrow] (mip.east) -- (opts);
\draw [thick, dashed] (mip) -- node [anchor=east] {} (heur);
\draw [arrow, dashed] (mip) -- node [anchor=west, pos=0.4] {integral\\solution} (int);
\draw [arrow] (int) -- node [anchor=north west, near start] {no} (sub);
\draw [arrow] (int) -- node [anchor=north east, near start] {yes} (sep);
\draw [arrow] (sub) -- node [anchor=north east, near start] {no} (subcut);
\draw [arrow] (sub) -- node [anchor=north west, near start] {yes} (subup);
\draw [arrow] (subup) -- (subcut);
\draw [arrow] (sep) -- node [anchor=west] {no} (sepcut);
\draw [arrow, dotted] (subup.north west) to [out=105, in=255] node [anchor=east] {} (heur.south west);
\end{tikzpicture}

==> graphs/disaggiteriters.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=12, xtick={12}]
\addplot+ coordinates {
(1.0, 0.013888888888888888)
(1.0, 0.027777777777777776)
(1.0, 0.041666666666666664)
(1.0, 0.05555555555555555)
(1.0, 0.06944444444444445)
(1.0, 0.08333333333333333)
(1.0, 0.09722222222222222)
(1.0, 0.1111111111111111)
(1.25, 0.125)
(1.25, 0.1388888888888889)
(1.2875, 0.1527777777777778)
(1.3333333333333333, 0.16666666666666666)
(1.3333333333333333, 0.18055555555555555)
(1.3333333333333333, 0.19444444444444445)
(1.336734693877551, 0.20833333333333334)
(1.3571428571428572, 0.2222222222222222)
(1.5, 0.2361111111111111)
(2.3333333333333335, 0.25)
(2.6666666666666665, 0.2638888888888889)
(2.75, 0.2777777777777778)
(3.0, 0.2916666666666667)
(3.5, 0.3055555555555556)
(3.6, 0.3194444444444444)
(4.285714285714286, 0.3333333333333333)
(4.5, 0.3472222222222222)
(4.5, 0.3611111111111111)
(8.0, 0.375)
(9.0, 0.3888888888888889)
(9.25, 0.4027777777777778)
(10.444444444444445, 0.4166666666666667)
(23.583333333333332, 0.4305555555555556)
(28.0, 0.4444444444444444)
(43.0, 0.4583333333333333)
(86.0, 0.4722222222222222)
(86.0, 0.4861111111111111)
(86.0, 0.5)
(86.0, 0.5138888888888888)
(86.0, 0.5277777777777778)
(86.0, 0.5416666666666666)
(86.0, 0.5555555555555556)
(86.0, 0.5694444444444444)
(86.0, 0.5833333333333334)
(86.0, 0.5972222222222222)
(86.0, 0.6111111111111112)
(86.0, 0.625)
(86.0, 0.6388888888888888)
(86.0, 0.6527777777777778)
(86.0, 0.6666666666666666)
(86.0, 0.6805555555555556)
(86.0, 0.6944444444444444)
(86.0, 0.7083333333333334)
(86.0, 0.7222222222222222)
(86.0, 0.7361111111111112)
(86.0, 0.75)
(86.0, 0.7638888888888888)
(86.0, 0.7777777777777778)
(86.0, 0.7916666666666666)
(86.0, 0.8055555555555556)
(86.0, 0.8194444444444444)
(86.0, 0.8333333333333334)
(86.0, 0.8472222222222222)
(86.0, 0.8611111111111112)
(86.0, 0.875)
(86.0, 0.8888888888888888)
(86.0, 0.9027777777777778)
(86.0, 0.9166666666666666)
(86.0, 0.9305555555555556)
(86.0, 0.9444444444444444)
(86.0, 0.9583333333333334)
(86.0, 0.9722222222222222)
(86.0, 0.9861111111111112)
(86.0, 1.0)
(86.0, 1.0138888888888888)
} node[below right] at (6.5, 0.36111111) {off};
\addplot+ coordinates {
(1.0, 0.013888888888888888)
(1.0, 0.027777777777777776)
(1.0, 0.041666666666666664)
(1.0, 0.05555555555555555)
(1.0, 0.06944444444444445)
(1.0, 0.08333333333333333)
(1.0, 0.09722222222222222)
(1.0, 0.1111111111111111)
(1.0, 0.125)
(1.0, 0.1388888888888889)
(1.0, 0.1527777777777778)
(1.0, 0.16666666666666666)
(1.0, 0.18055555555555555)
(1.0, 0.19444444444444445)
(1.0, 0.20833333333333334)
(1.0, 0.2222222222222222)
(1.0, 0.2361111111111111)
(1.0, 0.25)
(1.0, 0.2638888888888889)
(1.0, 0.2777777777777778)
(1.0, 0.2916666666666667)
(1.0, 0.3055555555555556)
(1.0, 0.3194444444444444)
(1.0, 0.3333333333333333)
(1.0, 0.3472222222222222)
(1.0, 0.3611111111111111)
(1.0, 0.375)
(1.0, 0.3888888888888889)
(1.0, 0.4027777777777778)
(1.0, 0.4166666666666667)
(1.0, 0.4305555555555556)
(1.0, 0.4444444444444444)
(1.0, 0.4583333333333333)
(1.0, 0.4722222222222222)
(1.0, 0.4861111111111111)
(1.0, 0.5)
(1.0, 0.5138888888888888)
(1.0, 0.5277777777777778)
(1.0, 0.5416666666666666)
(1.0, 0.5555555555555556)
(1.0, 0.5694444444444444)
(1.0, 0.5833333333333334)
(1.0, 0.5972222222222222)
(1.0, 0.6111111111111112)
(1.0, 0.625)
(1.0, 0.6388888888888888)
(1.0, 0.6527777777777778)
(1.0, 0.6666666666666666)
(1.0, 0.6805555555555556)
(1.0, 0.6944444444444444)
(1.0, 0.7083333333333334)
(1.0, 0.7222222222222222)
(1.0, 0.7361111111111112)
(1.0, 0.75)
(1.0, 0.7638888888888888)
(1.0, 0.7777777777777778)
(1.0, 0.7916666666666666)
(1.0, 0.8055555555555556)
(1.0, 0.8194444444444444)
(1.0, 0.8333333333333334)
(1.0, 0.8472222222222222)
(1.0, 0.8611111111111112)
(1.0, 0.875)
(1.0, 0.8888888888888888)
(1.0, 0.9027777777777778)
(1.0, 0.9166666666666666)
(1.0, 0.9305555555555556)
(1.0, 0.9444444444444444)
(1.0, 0.9583333333333334)
(1.0, 0.9722222222222222)
(1.0, 0.9861111111111112)
(1.0, 1.0)
(86.0, 1.0138888888888888)
} node[below right] at (6.5, 1.0) {on};
\end{axis}
\end{tikzpicture}

==> graphs/disaggitertime.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=3, xtick={3}]
\addplot+ coordinates {
(1.0, 0.013888888888888888)
(1.0, 0.027777777777777776)
(1.0, 0.041666666666666664)
(1.0, 0.05555555555555555)
(1.0006735047489936, 0.06944444444444445)
(1.0007315451368426, 0.08333333333333333)
(1.0009382644328861, 0.09722222222222222)
(1.001150431462039, 0.1111111111111111)
(1.0015948768081298, 0.125)
(1.0019249512903123, 0.1388888888888889)
(1.0025485438530253, 0.1527777777777778)
(1.0071752000118717, 0.16666666666666666)
(1.007650472066426, 0.18055555555555555)
(1.0091257327649903, 0.19444444444444445)
(1.0092464759914992, 0.20833333333333334)
(1.010700276529313, 0.2222222222222222)
(1.0121874846904153, 0.2361111111111111)
(1.0128201466184492, 0.25)
(1.0178600121489347, 0.2638888888888889)
(1.0178841988033156, 0.2777777777777778)
(1.0295779950470902, 0.2916666666666667)
(1.0367022485647948, 0.3055555555555556)
(1.0480367893416622, 0.3194444444444444)
(1.0561478934156476, 0.3333333333333333)
(1.0652350900567356, 0.3472222222222222)
(1.066676500012974, 0.3611111111111111)
(1.2338050015543585, 0.375)
(1.3861029071343212, 0.3888888888888889)
(1.85185737121092, 0.4027777777777778)
(2.489175256180064, 0.4166666666666667)
(51.8397099002809, 0.4305555555555556)
(52.0466808220347, 0.4444444444444444)
(54.62564221212095, 0.4583333333333333)
(109.2512844242419, 0.4722222222222222)
(109.2512844242419, 0.4861111111111111)
(109.2512844242419, 0.5)
(109.2512844242419, 0.5138888888888888)
(109.2512844242419, 0.5277777777777778)
(109.2512844242419, 0.5416666666666666)
(109.2512844242419, 0.5555555555555556)
(109.2512844242419, 0.5694444444444444)
(109.2512844242419, 0.5833333333333334)
(109.2512844242419, 0.5972222222222222)
(109.2512844242419, 0.6111111111111112)
(109.2512844242419, 0.625)
(109.2512844242419, 0.6388888888888888)
(109.2512844242419, 0.6527777777777778)
(109.2512844242419, 0.6666666666666666)
(109.2512844242419, 0.6805555555555556)
(109.2512844242419, 0.6944444444444444)
(109.2512844242419, 0.7083333333333334)
(109.2512844242419, 0.7222222222222222)
(109.2512844242419, 0.7361111111111112)
(109.2512844242419, 0.75)
(109.2512844242419, 0.7638888888888888)
(109.2512844242419, 0.7777777777777778)
(109.2512844242419, 0.7916666666666666)
(109.2512844242419, 0.8055555555555556)
(109.2512844242419, 0.8194444444444444)
(109.2512844242419, 0.8333333333333334)
(109.2512844242419, 0.8472222222222222)
(109.2512844242419, 0.8611111111111112)
(109.2512844242419, 0.875)
(109.2512844242419, 0.8888888888888888)
(109.2512844242419, 0.9027777777777778)
(109.2512844242419, 0.9166666666666666)
(109.2512844242419, 0.9305555555555556)
(109.2512844242419, 0.9444444444444444)
(109.2512844242419, 0.9583333333333334)
(109.2512844242419, 0.9722222222222222)
(109.2512844242419, 0.9861111111111112)
(109.2512844242419, 1.0)
(109.2512844242419, 1.0138888888888888)
} node[below right] at (2, 0.40277777) {off};
\addplot+ coordinates {
(1.0, 0.013888888888888888)
(1.0, 0.027777777777777776)
(1.0, 0.041666666666666664)
(1.0, 0.05555555555555555)
(1.0, 0.06944444444444445)
(1.0, 0.08333333333333333)
(1.0, 0.09722222222222222)
(1.0, 0.1111111111111111)
(1.0, 0.125)
(1.0, 0.1388888888888889)
(1.0, 0.1527777777777778)
(1.0, 0.16666666666666666)
(1.0, 0.18055555555555555)
(1.0, 0.19444444444444445)
(1.0, 0.20833333333333334)
(1.0, 0.2222222222222222)
(1.0, 0.2361111111111111)
(1.0, 0.25)
(1.0, 0.2638888888888889)
(1.0, 0.2777777777777778)
(1.0, 0.2916666666666667)
(1.0, 0.3055555555555556)
(1.0, 0.3194444444444444)
(1.0, 0.3333333333333333)
(1.0, 0.3472222222222222)
(1.0, 0.3611111111111111)
(1.0, 0.375)
(1.0, 0.3888888888888889)
(1.0, 0.4027777777777778)
(1.0, 0.4166666666666667)
(1.0, 0.4305555555555556)
(1.0, 0.4444444444444444)
(1.0, 0.4583333333333333)
(1.0, 0.4722222222222222)
(1.0, 0.4861111111111111)
(1.0, 0.5)
(1.0, 0.5138888888888888)
(1.0, 0.5277777777777778)
(1.0, 0.5416666666666666)
(1.0, 0.5555555555555556)
(1.0, 0.5694444444444444)
(1.0, 0.5833333333333334)
(1.0, 0.5972222222222222)
(1.0, 0.6111111111111112)
(1.0, 0.625)
(1.0, 0.6388888888888888)
(1.0, 0.6527777777777778)
(1.0, 0.6666666666666666)
(1.0, 0.6805555555555556)
(1.0, 0.6944444444444444)
(1.0, 0.7083333333333334)
(1.0, 0.7222222222222222)
(1.0, 0.7361111111111112)
(1.0, 0.75)
(1.0, 0.7638888888888888)
(1.0, 0.7777777777777778)
(1.0, 0.7916666666666666)
(1.0, 0.8055555555555556)
(1.0, 0.8194444444444444)
(1.0, 0.8333333333333334)
(1.0, 0.8472222222222222)
(1.0, 0.8611111111111112)
(1.0, 0.875)
(1.0, 0.8888888888888888)
(1.0, 0.9027777777777778)
(1.0, 0.9166666666666666)
(1.0, 0.9305555555555556)
(1.0, 0.9444444444444444)
(1.0009381791616012, 0.9583333333333334)
(1.0096403567555166, 0.9722222222222222)
(1.0562127413972395, 0.9861111111111112)
(3.724432375157983, 1.0)
(109.2512844242419, 1.0138888888888888)
} node[below right] at (2, 0.9861111) {on};
\end{axis}
\end{tikzpicture}

==> graphs/disaggmsdnodes.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=80, xtick={80}]
\addplot+ coordinates {
(1.0, 0.012987012987012988)
(1.0, 0.025974025974025976)
(1.0, 0.03896103896103896)
(1.0, 0.05194805194805195)
(1.0, 0.06493506493506493)
(1.0, 0.07792207792207792)
(1.0, 0.09090909090909091)
(1.0, 0.1038961038961039)
(1.0, 0.11688311688311688)
(1.0, 0.12987012987012986)
(1.0, 0.14285714285714285)
(1.0, 0.15584415584415584)
(1.0, 0.16883116883116883)
(1.0, 0.18181818181818182)
(1.0, 0.19480519480519481)
(1.0, 0.2077922077922078)
(1.0, 0.22077922077922077)
(1.0, 0.23376623376623376)
(1.0230127979335446, 0.24675324675324675)
(1.1428571428571428, 0.2597402597402597)
(1.1538461538461537, 0.2727272727272727)
(1.1666666666666667, 0.2857142857142857)
(1.2372491638795986, 0.2987012987012987)
(1.3513513513513513, 0.3116883116883117)
(1.4102564102564104, 0.3246753246753247)
(1.571150097465887, 0.33766233766233766)
(1.7407407407407407, 0.35064935064935066)
(1.792655772351587, 0.36363636363636365)
(1.9526011560693641, 0.37662337662337664)
(2.0785413744740535, 0.38961038961038963)
(2.8181818181818183, 0.4025974025974026)
(2.956022944550669, 0.4155844155844156)
(3.0196918588750115, 0.42857142857142855)
(3.4545454545454546, 0.44155844155844154)
(3.6578947368421053, 0.45454545454545453)
(5.133177570093458, 0.4675324675324675)
(7.909090909090909, 0.4805194805194805)
(7.929713455149502, 0.4935064935064935)
(8.48913043478261, 0.5064935064935064)
(8.928571428571429, 0.5194805194805194)
(11.887218045112782, 0.5324675324675324)
(12.87987987987988, 0.5454545454545454)
(12.94862227324914, 0.5584415584415584)
(16.687599364069953, 0.5714285714285714)
(22.816650148662042, 0.5844155844155844)
(40.86959328599096, 0.5974025974025974)
(60.659303882195445, 0.6103896103896104)
(64.13348008805283, 0.6233766233766234)
(64.21348314606742, 0.6363636363636364)
(68.18172305545866, 0.6493506493506493)
(303.4278059785674, 0.6623376623376623)
(606.8556119571348, 0.6753246753246753)
(606.8556119571348, 0.6883116883116883)
(606.8556119571348, 0.7012987012987013)
(606.8556119571348, 0.7142857142857143)
(606.8556119571348, 0.7272727272727273)
(606.8556119571348, 0.7402597402597403)
(606.8556119571348, 0.7532467532467533)
(606.8556119571348, 0.7662337662337663)
(606.8556119571348, 0.7792207792207793)
(606.8556119571348, 0.7922077922077922)
(606.8556119571348, 0.8051948051948052)
(606.8556119571348, 0.8181818181818182)
(606.8556119571348, 0.8311688311688312)
(606.8556119571348, 0.8441558441558441)
(606.8556119571348, 0.8571428571428571)
(606.8556119571348, 0.8701298701298701)
(606.8556119571348, 0.8831168831168831)
(606.8556119571348, 0.8961038961038961)
(606.8556119571348, 0.9090909090909091)
(606.8556119571348, 0.922077922077922)
(606.8556119571348, 0.935064935064935)
(606.8556119571348, 0.948051948051948)
(606.8556119571348, 0.961038961038961)
(606.8556119571348, 0.974025974025974)
(606.8556119571348, 0.987012987012987)
(606.8556119571348, 1.0)
(606.8556119571348, 1.0129870129870129)
} node[below right] at (40.5, 0.5844155) {off};
\addplot+ coordinates {
(1.0, 0.012987012987012988)
(1.0, 0.025974025974025976)
(1.0, 0.03896103896103896)
(1.0, 0.05194805194805195)
(1.0, 0.06493506493506493)
(1.0, 0.07792207792207792)
(1.0, 0.09090909090909091)
(1.0, 0.1038961038961039)
(1.0, 0.11688311688311688)
(1.0, 0.12987012987012986)
(1.0, 0.14285714285714285)
(1.0, 0.15584415584415584)
(1.0, 0.16883116883116883)
(1.0, 0.18181818181818182)
(1.0, 0.19480519480519481)
(1.0, 0.2077922077922078)
(1.0, 0.22077922077922077)
(1.0, 0.23376623376623376)
(1.0, 0.24675324675324675)
(1.0, 0.2597402597402597)
(1.0, 0.2727272727272727)
(1.0, 0.2857142857142857)
(1.0, 0.2987012987012987)
(1.0, 0.3116883116883117)
(1.0, 0.3246753246753247)
(1.0, 0.33766233766233766)
(1.0, 0.35064935064935066)
(1.0, 0.36363636363636365)
(1.0, 0.37662337662337664)
(1.0, 0.38961038961038963)
(1.0, 0.4025974025974026)
(1.0, 0.4155844155844156)
(1.0, 0.42857142857142855)
(1.0, 0.44155844155844154)
(1.0, 0.45454545454545453)
(1.0, 0.4675324675324675)
(1.0, 0.4805194805194805)
(1.0, 0.4935064935064935)
(1.0, 0.5064935064935064)
(1.0, 0.5194805194805194)
(1.0, 0.5324675324675324)
(1.0, 0.5454545454545454)
(1.0, 0.5584415584415584)
(1.0, 0.5714285714285714)
(1.0, 0.5844155844155844)
(1.0, 0.5974025974025974)
(1.0, 0.6103896103896104)
(1.0, 0.6233766233766234)
(1.0, 0.6363636363636364)
(1.0, 0.6493506493506493)
(1.0, 0.6623376623376623)
(1.0, 0.6753246753246753)
(1.0, 0.6883116883116883)
(1.0, 0.7012987012987013)
(1.0, 0.7142857142857143)
(1.0, 0.7272727272727273)
(1.0, 0.7402597402597403)
(1.0, 0.7532467532467533)
(1.0, 0.7662337662337663)
(1.0, 0.7792207792207793)
(1.0, 0.7922077922077922)
(1.0, 0.8051948051948052)
(1.0, 0.8181818181818182)
(1.0, 0.8311688311688312)
(1.0, 0.8441558441558441)
(1.0, 0.8571428571428571)
(1.0, 0.8701298701298701)
(1.0, 0.8831168831168831)
(1.0, 0.8961038961038961)
(1.0, 0.9090909090909091)
(1.0, 0.922077922077922)
(1.0, 0.935064935064935)
(1.0, 0.948051948051948)
(1.375, 0.961038961038961)
(1.8571428571428572, 0.974025974025974)
(2.466666666666667, 0.987012987012987)
(606.8556119571348, 1.0)
(606.8556119571348, 1.0129870129870129)
} node[below right] at (40.5, 0.9870129) {on};
\end{axis}
\end{tikzpicture}

==> graphs/disaggmsdtime.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=8, xtick={8}]
\addplot+ coordinates {
(1.0, 0.012987012987012988)
(1.0, 0.025974025974025976)
(1.0, 0.03896103896103896)
(1.0, 0.05194805194805195)
(1.0, 0.06493506493506493)
(1.0, 0.07792207792207792)
(1.0, 0.09090909090909091)
(1.0, 0.1038961038961039)
(1.0, 0.11688311688311688)
(1.0, 0.12987012987012986)
(1.0, 0.14285714285714285)
(1.0, 0.15584415584415584)
(1.0008550732891703, 0.16883116883116883)
(1.0010549774084303, 0.18181818181818182)
(1.0014000245692518, 0.19480519480519481)
(1.0017318952396594, 0.2077922077922078)
(1.002141742295396, 0.22077922077922077)
(1.002421530302084, 0.23376623376623376)
(1.0031187241873625, 0.24675324675324675)
(1.0038626455670165, 0.2597402597402597)
(1.0040112035641793, 0.2727272727272727)
(1.0061555889473066, 0.2857142857142857)
(1.0096132031252611, 0.2987012987012987)
(1.0108347025101643, 0.3116883116883117)
(1.0127530846161021, 0.3246753246753247)
(1.0151156164160138, 0.33766233766233766)
(1.018683154216385, 0.35064935064935066)
(1.0209642045054885, 0.36363636363636365)
(1.0373846168667198, 0.37662337662337664)
(1.0592242628059598, 0.38961038961038963)
(1.0614470569207528, 0.4025974025974026)
(1.0684769472829063, 0.4155844155844156)
(1.0890309046455515, 0.42857142857142855)
(1.1226389710541216, 0.44155844155844154)
(1.1244139828098596, 0.45454545454545453)
(1.1363996616910474, 0.4675324675324675)
(1.139271552075885, 0.4805194805194805)
(1.1410060371931967, 0.4935064935064935)
(1.1413288279685692, 0.5064935064935064)
(1.2261758979348347, 0.5194805194805194)
(1.2423199325883911, 0.5324675324675324)
(1.3215654843460076, 0.5454545454545454)
(2.1330699031644893, 0.5584415584415584)
(2.2617228061023424, 0.5714285714285714)
(2.5906010065644365, 0.5844155844155844)
(3.9763344339807607, 0.5974025974025974)
(4.005595024024893, 0.6103896103896104)
(5.738577618987365, 0.6233766233766234)
(6.658047132383878, 0.6363636363636364)
(20.162130335449895, 0.6493506493506493)
(39.50687330694465, 0.6623376623376623)
(79.0137466138893, 0.6753246753246753)
(79.0137466138893, 0.6883116883116883)
(79.0137466138893, 0.7012987012987013)
(79.0137466138893, 0.7142857142857143)
(79.0137466138893, 0.7272727272727273)
(79.0137466138893, 0.7402597402597403)
(79.0137466138893, 0.7532467532467533)
(79.0137466138893, 0.7662337662337663)
(79.0137466138893, 0.7792207792207793)
(79.0137466138893, 0.7922077922077922)
(79.0137466138893, 0.8051948051948052)
(79.0137466138893, 0.8181818181818182)
(79.0137466138893, 0.8311688311688312)
(79.0137466138893, 0.8441558441558441)
(79.0137466138893, 0.8571428571428571)
(79.0137466138893, 0.8701298701298701)
(79.0137466138893, 0.8831168831168831)
(79.0137466138893, 0.8961038961038961)
(79.0137466138893, 0.9090909090909091)
(79.0137466138893, 0.922077922077922)
(79.0137466138893, 0.935064935064935)
(79.0137466138893, 0.948051948051948)
(79.0137466138893, 0.961038961038961)
(79.0137466138893, 0.974025974025974)
(79.0137466138893, 0.987012987012987)
(79.0137466138893, 1.0)
(79.0137466138893, 1.0129870129870129)
} node[below right] at (4.5, 0.61038961) {off};
\addplot+ coordinates {
(1.0, 0.012987012987012988)
(1.0, 0.025974025974025976)
(1.0, 0.03896103896103896)
(1.0, 0.05194805194805195)
(1.0, 0.06493506493506493)
(1.0, 0.07792207792207792)
(1.0, 0.09090909090909091)
(1.0, 0.1038961038961039)
(1.0, 0.11688311688311688)
(1.0, 0.12987012987012986)
(1.0, 0.14285714285714285)
(1.0, 0.15584415584415584)
(1.0, 0.16883116883116883)
(1.0, 0.18181818181818182)
(1.0, 0.19480519480519481)
(1.0, 0.2077922077922078)
(1.0, 0.22077922077922077)
(1.0, 0.23376623376623376)
(1.0, 0.24675324675324675)
(1.0, 0.2597402597402597)
(1.0, 0.2727272727272727)
(1.0, 0.2857142857142857)
(1.0, 0.2987012987012987)
(1.0, 0.3116883116883117)
(1.0, 0.3246753246753247)
(1.0, 0.33766233766233766)
(1.0, 0.35064935064935066)
(1.0, 0.36363636363636365)
(1.0, 0.37662337662337664)
(1.0, 0.38961038961038963)
(1.0, 0.4025974025974026)
(1.0, 0.4155844155844156)
(1.0, 0.42857142857142855)
(1.0, 0.44155844155844154)
(1.0, 0.45454545454545453)
(1.0, 0.4675324675324675)
(1.0, 0.4805194805194805)
(1.0, 0.4935064935064935)
(1.0, 0.5064935064935064)
(1.0, 0.5194805194805194)
(1.0, 0.5324675324675324)
(1.0, 0.5454545454545454)
(1.0, 0.5584415584415584)
(1.0, 0.5714285714285714)
(1.0, 0.5844155844155844)
(1.0, 0.5974025974025974)
(1.0, 0.6103896103896104)
(1.0, 0.6233766233766234)
(1.0, 0.6363636363636364)
(1.0, 0.6493506493506493)
(1.0, 0.6623376623376623)
(1.0, 0.6753246753246753)
(1.0, 0.6883116883116883)
(1.0, 0.7012987012987013)
(1.0, 0.7142857142857143)
(1.0, 0.7272727272727273)
(1.0, 0.7402597402597403)
(1.0, 0.7532467532467533)
(1.0, 0.7662337662337663)
(1.0, 0.7792207792207793)
(1.0, 0.7922077922077922)
(1.0, 0.8051948051948052)
(1.0, 0.8181818181818182)
(1.0, 0.8311688311688312)
(1.0, 0.8441558441558441)
(1.0003788359033186, 0.8571428571428571)
(1.0009517674677446, 0.8701298701298701)
(1.0022386449556642, 0.8831168831168831)
(1.0036786284746515, 0.8961038961038961)
(1.0054708653420503, 0.9090909090909091)
(1.0061929847960693, 0.922077922077922)
(1.006260230230252, 0.935064935064935)
(1.0350684865632789, 0.948051948051948)
(1.0565213025146172, 0.961038961038961)
(1.3083087425140294, 0.974025974025974)
(1.3354293337074559, 0.987012987012987)
(79.0137466138893, 1.0)
(79.0137466138893, 1.0129870129870129)
} node[below right] at (4.5, 0.9870129) {on};
\end{axis}
\end{tikzpicture}

==> graphs/misocpcomm.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=8, xtick={8}]
\addplot+ coordinates {
(1.0, 0.00980392156862745)
(1.0, 0.0196078431372549)
(1.0, 0.029411764705882353)
(1.0, 0.0392156862745098)
(1.0, 0.049019607843137254)
(1.0, 0.058823529411764705)
(1.0, 0.06862745098039216)
(1.0, 0.0784313725490196)
(1.0, 0.08823529411764706)
(1.0, 0.09803921568627451)
(1.0, 0.10784313725490197)
(1.0, 0.11764705882352941)
(1.0, 0.12745098039215685)
(1.0, 0.13725490196078433)
(1.0, 0.14705882352941177)
(1.0, 0.1568627450980392)
(1.0, 0.16666666666666666)
(1.0, 0.17647058823529413)
(1.0, 0.18627450980392157)
(1.0, 0.19607843137254902)
(1.0, 0.20588235294117646)
(1.0, 0.21568627450980393)
(1.0, 0.22549019607843138)
(1.0, 0.23529411764705882)
(1.0, 0.24509803921568626)
(1.0, 0.2549019607843137)
(1.0, 0.2647058823529412)
(1.0, 0.27450980392156865)
(1.0, 0.28431372549019607)
(1.0, 0.29411764705882354)
(1.0, 0.30392156862745096)
(1.0, 0.3137254901960784)
(1.0, 0.3235294117647059)
(1.0, 0.3333333333333333)
(1.0, 0.3431372549019608)
(1.0, 0.35294117647058826)
(1.0, 0.3627450980392157)
(1.0, 0.37254901960784315)
(1.0, 0.38235294117647056)
(1.0, 0.39215686274509803)
(1.0, 0.4019607843137255)
(1.0, 0.4117647058823529)
(1.0, 0.4215686274509804)
(1.0, 0.43137254901960786)
(1.0, 0.4411764705882353)
(1.0, 0.45098039215686275)
(1.0, 0.46078431372549017)
(1.0, 0.47058823529411764)
(1.0054195593758806, 0.4803921568627451)
(1.0063721903843719, 0.49019607843137253)
(1.0067018722107588, 0.5)
(1.0125170538283255, 0.5098039215686274)
(1.0138749389096744, 0.5196078431372549)
(1.0205709962460412, 0.5294117647058824)
(1.0248434386410081, 0.5392156862745098)
(1.0324277199648093, 0.5490196078431373)
(1.0344522448868743, 0.5588235294117647)
(1.035023152897776, 0.5686274509803921)
(1.0358150082987632, 0.5784313725490197)
(1.0429098317379137, 0.5882352941176471)
(1.0436488034307856, 0.5980392156862745)
(1.0459268924856082, 0.6078431372549019)
(1.052586719240808, 0.6176470588235294)
(1.0530731087224348, 0.6274509803921569)
(1.0535883778753254, 0.6372549019607843)
(1.0553122586765393, 0.6470588235294118)
(1.0554829827933068, 0.6568627450980392)
(1.0588366218015306, 0.6666666666666666)
(1.0608130616397111, 0.6764705882352942)
(1.0636645975143604, 0.6862745098039216)
(1.0652113295259356, 0.696078431372549)
(1.0682436155791384, 0.7058823529411765)
(1.0770827741125948, 0.7156862745098039)
(1.0919488545620897, 0.7254901960784313)
(1.0964124538243696, 0.7352941176470589)
(1.108577107244179, 0.7450980392156863)
(1.1099224596266763, 0.7549019607843137)
(1.115207612666624, 0.7647058823529411)
(1.12033135380324, 0.7745098039215687)
(1.1320916220506734, 0.7843137254901961)
(1.14252045206174, 0.7941176470588235)
(1.1863392295405868, 0.803921568627451)
(1.2238006598092874, 0.8137254901960784)
(1.3455607060301882, 0.8235294117647058)
(1.3748200665553088, 0.8333333333333334)
(1.4094164373893805, 0.8431372549019608)
(1.9860113428856183, 0.8529411764705882)
(2.016329439894827, 0.8627450980392157)
(5.822437674312484, 0.8725490196078431)
(36.47728043256067, 0.8823529411764706)
(72.95456086512134, 0.8921568627450981)
(72.95456086512134, 0.9019607843137255)
(72.95456086512134, 0.9117647058823529)
(72.95456086512134, 0.9215686274509803)
(72.95456086512134, 0.9313725490196079)
(72.95456086512134, 0.9411764705882353)
(72.95456086512134, 0.9509803921568627)
(72.95456086512134, 0.9607843137254902)
(72.95456086512134, 0.9705882352941176)
(72.95456086512134, 0.9803921568627451)
(72.95456086512134, 0.9901960784313726)
(72.95456086512134, 1.0)
(72.95456086512134, 1.0098039215686274)
} node[below right] at (5, 0.86274509) {CPLEX};
\addplot+ coordinates {
(1.0, 0.00980392156862745)
(1.0, 0.0196078431372549)
(1.0, 0.029411764705882353)
(1.0, 0.0392156862745098)
(1.0, 0.049019607843137254)
(1.0, 0.058823529411764705)
(1.0, 0.06862745098039216)
(1.0, 0.0784313725490196)
(1.0, 0.08823529411764706)
(1.0, 0.09803921568627451)
(1.0, 0.10784313725490197)
(1.0, 0.11764705882352941)
(1.0, 0.12745098039215685)
(1.0, 0.13725490196078433)
(1.0, 0.14705882352941177)
(1.0, 0.1568627450980392)
(1.0, 0.16666666666666666)
(1.0, 0.17647058823529413)
(1.0, 0.18627450980392157)
(1.0, 0.19607843137254902)
(1.0, 0.20588235294117646)
(1.0, 0.21568627450980393)
(1.0, 0.22549019607843138)
(1.0, 0.23529411764705882)
(1.0, 0.24509803921568626)
(1.0, 0.2549019607843137)
(1.0, 0.2647058823529412)
(1.0, 0.27450980392156865)
(1.0, 0.28431372549019607)
(1.0, 0.29411764705882354)
(1.0, 0.30392156862745096)
(1.0, 0.3137254901960784)
(1.0, 0.3235294117647059)
(1.0, 0.3333333333333333)
(1.0, 0.3431372549019608)
(1.0, 0.35294117647058826)
(1.0, 0.3627450980392157)
(1.0, 0.37254901960784315)
(1.0, 0.38235294117647056)
(1.0, 0.39215686274509803)
(1.0, 0.4019607843137255)
(1.0, 0.4117647058823529)
(1.0, 0.4215686274509804)
(1.0, 0.43137254901960786)
(1.0, 0.4411764705882353)
(1.0, 0.45098039215686275)
(1.0, 0.46078431372549017)
(1.0, 0.47058823529411764)
(1.0, 0.4803921568627451)
(1.0, 0.49019607843137253)
(1.0, 0.5)
(1.0, 0.5098039215686274)
(1.0, 0.5196078431372549)
(1.0, 0.5294117647058824)
(1.0011193930852056, 0.5392156862745098)
(1.0016761605235645, 0.5490196078431373)
(1.0041254686213292, 0.5588235294117647)
(1.0050593452607004, 0.5686274509803921)
(1.0134655298301956, 0.5784313725490197)
(1.017088510186184, 0.5882352941176471)
(1.0225313194195804, 0.5980392156862745)
(1.0257608397335773, 0.6078431372549019)
(1.035239179820909, 0.6176470588235294)
(1.0416283628572538, 0.6274509803921569)
(1.0464516704711262, 0.6372549019607843)
(1.0627453808357095, 0.6470588235294118)
(1.0809491837475353, 0.6568627450980392)
(1.0816685449186307, 0.6666666666666666)
(1.086291776533692, 0.6764705882352942)
(1.1058497238521305, 0.6862745098039216)
(1.1142119796120102, 0.696078431372549)
(1.121899158324991, 0.7058823529411765)
(1.1325793078110145, 0.7156862745098039)
(1.203845354901535, 0.7254901960784313)
(1.2063870901833145, 0.7352941176470589)
(1.2574700715421976, 0.7450980392156863)
(1.3005328723044858, 0.7549019607843137)
(1.367754905385992, 0.7647058823529411)
(1.7714241153931016, 0.7745098039215687)
(1.861241844937024, 0.7843137254901961)
(1.9778001283520517, 0.7941176470588235)
(2.0462350579719333, 0.803921568627451)
(2.0859179392254874, 0.8137254901960784)
(2.156951641099406, 0.8235294117647058)
(2.2009038395679372, 0.8333333333333334)
(2.461301047814494, 0.8431372549019608)
(2.899553897968147, 0.8529411764705882)
(3.334816658854219, 0.8627450980392157)
(3.429106845287982, 0.8725490196078431)
(3.4531282032708, 0.8823529411764706)
(3.641049795239174, 0.8921568627450981)
(4.779439183057116, 0.9019607843137255)
(4.902828717963059, 0.9117647058823529)
(5.216827540058391, 0.9215686274509803)
(9.977693860733334, 0.9313725490196079)
(13.48230784210268, 0.9411764705882353)
(20.459483014502023, 0.9509803921568627)
(72.95456086512134, 0.9607843137254902)
(72.95456086512134, 0.9705882352941176)
(72.95456086512134, 0.9803921568627451)
(72.95456086512134, 0.9901960784313726)
(72.95456086512134, 1.0)
(72.95456086512134, 1.0098039215686274)
} node[below right] at (1.7, 0.775) {MSD-CPLEX};
\end{axis}
\end{tikzpicture}

==> graphs/misocpopen.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=8, xtick={8}]
\addplot+ coordinates {
(1.0, 0.012195121951219513)
(1.0, 0.024390243902439025)
(1.0, 0.036585365853658534)
(1.0, 0.04878048780487805)
(1.0, 0.06097560975609756)
(1.0, 0.07317073170731707)
(1.0, 0.08536585365853659)
(1.0, 0.0975609756097561)
(1.0, 0.10975609756097561)
(1.0, 0.12195121951219512)
(1.0, 0.13414634146341464)
(1.0430685561336026, 0.14634146341463414)
(1.0472059475253042, 0.15853658536585366)
(1.0493362092141154, 0.17073170731707318)
(1.0718832873248636, 0.18292682926829268)
(1.096365762058061, 0.1951219512195122)
(1.1428984015156518, 0.2073170731707317)
(1.166355735832212, 0.21951219512195122)
(1.1677514934156539, 0.23170731707317074)
(1.1887708057843076, 0.24390243902439024)
(1.3073077319741815, 0.25609756097560976)
(1.3950871870245125, 0.2682926829268293)
(1.573439177302647, 0.2804878048780488)
(1.7641654667804547, 0.2926829268292683)
(1.8476806447795036, 0.3048780487804878)
(1.8505171590501808, 0.3170731707317073)
(1.8527637580791558, 0.32926829268292684)
(2.7707273874923715, 0.34146341463414637)
(6.4211353087368686, 0.35365853658536583)
(7.091632795658307, 0.36585365853658536)
(10.54526748270037, 0.3780487804878049)
(13.411921913188495, 0.3902439024390244)
(16.838748932768677, 0.4024390243902439)
(19.480552284240893, 0.4146341463414634)
(27.75561830651233, 0.4268292682926829)
(30.049659082720716, 0.43902439024390244)
(30.522663777479647, 0.45121951219512196)
(33.3038756414091, 0.4634146341463415)
(56.86728772094848, 0.47560975609756095)
(135.37232110363158, 0.4878048780487805)
(265.16667879716874, 0.5)
(530.3333575943375, 0.5121951219512195)
(530.3333575943375, 0.524390243902439)
(530.3333575943375, 0.5365853658536586)
(530.3333575943375, 0.5487804878048781)
(530.3333575943375, 0.5609756097560976)
(530.3333575943375, 0.573170731707317)
(530.3333575943375, 0.5853658536585366)
(530.3333575943375, 0.5975609756097561)
(530.3333575943375, 0.6097560975609756)
(530.3333575943375, 0.6219512195121951)
(530.3333575943375, 0.6341463414634146)
(530.3333575943375, 0.6463414634146342)
(530.3333575943375, 0.6585365853658537)
(530.3333575943375, 0.6707317073170732)
(530.3333575943375, 0.6829268292682927)
(530.3333575943375, 0.6951219512195121)
(530.3333575943375, 0.7073170731707317)
(530.3333575943375, 0.7195121951219512)
(530.3333575943375, 0.7317073170731707)
(530.3333575943375, 0.7439024390243902)
(530.3333575943375, 0.7560975609756098)
(530.3333575943375, 0.7682926829268293)
(530.3333575943375, 0.7804878048780488)
(530.3333575943375, 0.7926829268292683)
(530.3333575943375, 0.8048780487804879)
(530.3333575943375, 0.8170731707317073)
(530.3333575943375, 0.8292682926829268)
(530.3333575943375, 0.8414634146341463)
(530.3333575943375, 0.8536585365853658)
(530.3333575943375, 0.8658536585365854)
(530.3333575943375, 0.8780487804878049)
(530.3333575943375, 0.8902439024390244)
(530.3333575943375, 0.9024390243902439)
(530.3333575943375, 0.9146341463414634)
(530.3333575943375, 0.926829268292683)
(530.3333575943375, 0.9390243902439024)
(530.3333575943375, 0.9512195121951219)
(530.3333575943375, 0.9634146341463414)
(530.3333575943375, 0.975609756097561)
(530.3333575943375, 0.9878048780487805)
(530.3333575943375, 1.0)
(530.3333575943375, 1.0121951219512195)
} node[below right] at (4, 0.34146341) {Bonmin best};
\addplot+ coordinates {
(1.0, 0.012195121951219513)
(1.0, 0.024390243902439025)
(1.0, 0.036585365853658534)
(1.0, 0.04878048780487805)
(1.0, 0.06097560975609756)
(1.0, 0.07317073170731707)
(1.0, 0.08536585365853659)
(1.0, 0.0975609756097561)
(1.0, 0.10975609756097561)
(1.0, 0.12195121951219512)
(1.0, 0.13414634146341464)
(1.0, 0.14634146341463414)
(1.0, 0.15853658536585366)
(1.0, 0.17073170731707318)
(1.0, 0.18292682926829268)
(1.0, 0.1951219512195122)
(1.0, 0.2073170731707317)
(1.0, 0.21951219512195122)
(1.0, 0.23170731707317074)
(1.0, 0.24390243902439024)
(1.0, 0.25609756097560976)
(1.0, 0.2682926829268293)
(1.0, 0.2804878048780488)
(1.0, 0.2926829268292683)
(1.0, 0.3048780487804878)
(1.0, 0.3170731707317073)
(1.0, 0.32926829268292684)
(1.0, 0.34146341463414637)
(1.0, 0.35365853658536583)
(1.0, 0.36585365853658536)
(1.0, 0.3780487804878049)
(1.0, 0.3902439024390244)
(1.0, 0.4024390243902439)
(1.0, 0.4146341463414634)
(1.0, 0.4268292682926829)
(1.0, 0.43902439024390244)
(1.0, 0.45121951219512196)
(1.0, 0.4634146341463415)
(1.0, 0.47560975609756095)
(1.0, 0.4878048780487805)
(1.0, 0.5)
(1.0, 0.5121951219512195)
(1.0, 0.524390243902439)
(1.0, 0.5365853658536586)
(1.0, 0.5487804878048781)
(1.0, 0.5609756097560976)
(1.0, 0.573170731707317)
(1.0, 0.5853658536585366)
(1.0, 0.5975609756097561)
(1.0, 0.6097560975609756)
(1.0, 0.6219512195121951)
(1.0, 0.6341463414634146)
(1.0, 0.6463414634146342)
(1.0, 0.6585365853658537)
(1.0, 0.6707317073170732)
(1.0, 0.6829268292682927)
(1.0, 0.6951219512195121)
(1.0, 0.7073170731707317)
(1.0, 0.7195121951219512)
(1.0, 0.7317073170731707)
(1.0, 0.7439024390243902)
(1.0, 0.7560975609756098)
(1.0, 0.7682926829268293)
(1.0, 0.7804878048780488)
(1.0, 0.7926829268292683)
(1.0, 0.8048780487804879)
(1.0, 0.8170731707317073)
(1.0, 0.8292682926829268)
(1.0, 0.8414634146341463)
(1.0, 0.8536585365853658)
(1.0, 0.8658536585365854)
(1.0528809083736543, 0.8780487804878049)
(1.0984121687362984, 0.8902439024390244)
(1.2535714347142664, 0.9024390243902439)
(1.9154414551485588, 0.9146341463414634)
(2.386897975613603, 0.926829268292683)
(2.7793272902966972, 0.9390243902439024)
(4.872796852421928, 0.9512195121951219)
(530.3333575943375, 0.9634146341463414)
(530.3333575943375, 0.975609756097561)
(530.3333575943375, 0.9878048780487805)
(530.3333575943375, 1.0)
(530.3333575943375, 1.0121951219512195)
} node[below right] at (4, 0.9390243) {Iter-CBC};
\end{axis}
\end{tikzpicture}

==> graphs/scaleiteriters.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=2, xtick={2}]
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0, 0.43661971830985913)
(1.0, 0.4507042253521127)
(1.0, 0.4647887323943662)
(1.0, 0.4788732394366197)
(1.0, 0.49295774647887325)
(1.0, 0.5070422535211268)
(1.0, 0.5211267605633803)
(1.0, 0.5352112676056338)
(1.0, 0.5492957746478874)
(1.0, 0.5633802816901409)
(1.0, 0.5774647887323944)
(1.0, 0.5915492957746479)
(1.0, 0.6056338028169014)
(1.0, 0.6197183098591549)
(1.0, 0.6338028169014085)
(1.0, 0.647887323943662)
(1.0, 0.6619718309859155)
(1.0, 0.676056338028169)
(1.0, 0.6901408450704225)
(1.0, 0.704225352112676)
(1.0, 0.7183098591549296)
(1.0, 0.7323943661971831)
(1.0, 0.7464788732394366)
(1.0, 0.7605633802816901)
(1.0769230769230769, 0.7746478873239436)
(1.12, 0.7887323943661971)
(1.125, 0.8028169014084507)
(1.2, 0.8169014084507042)
(1.3571428571428572, 0.8309859154929577)
(1.3846153846153846, 0.8450704225352113)
(1.4, 0.8591549295774648)
(1.5, 0.8732394366197183)
(1.5, 0.8873239436619719)
(3.0, 0.9014084507042254)
(3.0, 0.9154929577464789)
(3.0, 0.9295774647887324)
(3.0, 0.9436619718309859)
(3.0, 0.9577464788732394)
(3.0, 0.971830985915493)
(3.0, 0.9859154929577465)
(3.0, 1.0)
(3.0, 1.0140845070422535)
} node[below right] at (1.1, 0.795) {off};
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0, 0.43661971830985913)
(1.0, 0.4507042253521127)
(1.0, 0.4647887323943662)
(1.0, 0.4788732394366197)
(1.0, 0.49295774647887325)
(1.0, 0.5070422535211268)
(1.0, 0.5211267605633803)
(1.0, 0.5352112676056338)
(1.0, 0.5492957746478874)
(1.0, 0.5633802816901409)
(1.0, 0.5774647887323944)
(1.0, 0.5915492957746479)
(1.0, 0.6056338028169014)
(1.0, 0.6197183098591549)
(1.0, 0.6338028169014085)
(1.0, 0.647887323943662)
(1.0, 0.6619718309859155)
(1.0, 0.676056338028169)
(1.0, 0.6901408450704225)
(1.0, 0.704225352112676)
(1.0, 0.7183098591549296)
(1.0, 0.7323943661971831)
(1.0, 0.7464788732394366)
(1.0, 0.7605633802816901)
(1.0, 0.7746478873239436)
(1.0, 0.7887323943661971)
(1.0, 0.8028169014084507)
(1.0, 0.8169014084507042)
(1.0, 0.8309859154929577)
(1.0, 0.8450704225352113)
(1.0, 0.8591549295774648)
(1.0, 0.8732394366197183)
(1.0, 0.8873239436619719)
(1.0, 0.9014084507042254)
(1.0, 0.9154929577464789)
(1.0, 0.9295774647887324)
(1.0, 0.9436619718309859)
(1.1666666666666667, 0.9577464788732394)
(1.25, 0.971830985915493)
(3.0, 0.9859154929577465)
(3.0, 1.0)
(3.0, 1.0140845070422535)
} node[below right] at (1.1, 0.957) {on};
\end{axis}
\end{tikzpicture}

==> graphs/scaleitertime.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=2, xtick={2}]
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0000102293744093, 0.43661971830985913)
(1.000374106751856, 0.4507042253521127)
(1.0003829928297188, 0.4647887323943662)
(1.0003960262251892, 0.4788732394366197)
(1.000639062318694, 0.49295774647887325)
(1.0006393391580313, 0.5070422535211268)
(1.0014061391451605, 0.5211267605633803)
(1.0028191381274747, 0.5352112676056338)
(1.0034409978945944, 0.5492957746478874)
(1.0035109631524575, 0.5633802816901409)
(1.0037433430763625, 0.5774647887323944)
(1.0038794413691934, 0.5915492957746479)
(1.0051304563875902, 0.6056338028169014)
(1.007580705472373, 0.6197183098591549)
(1.008160063309274, 0.6338028169014085)
(1.0082620559180133, 0.647887323943662)
(1.012694965473071, 0.6619718309859155)
(1.0185208612965642, 0.676056338028169)
(1.0283248152676157, 0.6901408450704225)
(1.0296822385022564, 0.704225352112676)
(1.0312536058458128, 0.7183098591549296)
(1.034705098635625, 0.7323943661971831)
(1.0383598005028662, 0.7464788732394366)
(1.0434359805895792, 0.7605633802816901)
(1.046403664268208, 0.7746478873239436)
(1.0472531414759447, 0.7887323943661971)
(1.0472830452021222, 0.8028169014084507)
(1.0535292034881967, 0.8169014084507042)
(1.066360855456763, 0.8309859154929577)
(1.0792374667416544, 0.8450704225352113)
(1.0989770935259877, 0.8591549295774648)
(1.099853251096174, 0.8732394366197183)
(1.2986808400657006, 0.8873239436619719)
(2.5973616801314012, 0.9014084507042254)
(2.5973616801314012, 0.9154929577464789)
(2.5973616801314012, 0.9295774647887324)
(2.5973616801314012, 0.9436619718309859)
(2.5973616801314012, 0.9577464788732394)
(2.5973616801314012, 0.971830985915493)
(2.5973616801314012, 0.9859154929577465)
(2.5973616801314012, 1.0)
(2.5973616801314012, 1.0140845070422535)
} node[below right] at (1.05, 0.83) {off};
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0, 0.43661971830985913)
(1.0, 0.4507042253521127)
(1.0, 0.4647887323943662)
(1.0, 0.4788732394366197)
(1.0, 0.49295774647887325)
(1.0, 0.5070422535211268)
(1.0, 0.5211267605633803)
(1.0, 0.5352112676056338)
(1.0, 0.5492957746478874)
(1.0, 0.5633802816901409)
(1.0, 0.5774647887323944)
(1.0000148477160564, 0.5915492957746479)
(1.000171776270362, 0.6056338028169014)
(1.000322146179331, 0.6197183098591549)
(1.0004345991783967, 0.6338028169014085)
(1.0006934458810874, 0.647887323943662)
(1.0010184322754987, 0.6619718309859155)
(1.001254055655628, 0.676056338028169)
(1.0017251288334548, 0.6901408450704225)
(1.002280044949674, 0.704225352112676)
(1.0039909002624328, 0.7183098591549296)
(1.0042510678082335, 0.7323943661971831)
(1.0055721003712397, 0.7464788732394366)
(1.0064828646463944, 0.7605633802816901)
(1.0082046909787366, 0.7746478873239436)
(1.0097409896888765, 0.7887323943661971)
(1.0097879004001824, 0.8028169014084507)
(1.00990778138025, 0.8169014084507042)
(1.0102384388553594, 0.8309859154929577)
(1.020670290773735, 0.8450704225352113)
(1.025417516630579, 0.8591549295774648)
(1.0260662164134073, 0.8732394366197183)
(1.0269968425703626, 0.8873239436619719)
(1.0385522609145057, 0.9014084507042254)
(1.0476260132725803, 0.9154929577464789)
(1.0599080714152582, 0.9295774647887324)
(1.1477643303389515, 0.9436619718309859)
(1.151615366005451, 0.9577464788732394)
(1.2930622408394061, 0.971830985915493)
(2.5973616801314012, 0.9859154929577465)
(2.5973616801314012, 1.0)
(2.5973616801314012, 1.0140845070422535)
} node[above right] at (1.05, 0.91) {on};
\end{axis}
\end{tikzpicture}

==> graphs/scalemsdnodes.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=6, xtick={6}]
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0, 0.43661971830985913)
(1.0083333333333333, 0.4507042253521127)
(1.046456223942823, 0.4647887323943662)
(1.0606060606060606, 0.4788732394366197)
(1.0735294117647058, 0.49295774647887325)
(1.0754716981132075, 0.5070422535211268)
(1.1053702196908055, 0.5211267605633803)
(1.129740093736685, 0.5352112676056338)
(1.131578947368421, 0.5492957746478874)
(1.1400222257501191, 0.5633802816901409)
(1.1452513966480447, 0.5774647887323944)
(1.1538461538461537, 0.5915492957746479)
(1.1551339285714286, 0.6056338028169014)
(1.1718170580964153, 0.6197183098591549)
(1.1738035264483626, 0.6338028169014085)
(1.1848837209302325, 0.647887323943662)
(1.1913646617333924, 0.6619718309859155)
(1.1996587030716723, 0.676056338028169)
(1.2052173913043478, 0.6901408450704225)
(1.2195121951219512, 0.704225352112676)
(1.346935448815475, 0.7183098591549296)
(1.348977135980746, 0.7323943661971831)
(1.3827624309392266, 0.7464788732394366)
(1.3953319407864861, 0.7605633802816901)
(1.4285714285714286, 0.7746478873239436)
(1.571124763705104, 0.7887323943661971)
(1.5799434413748097, 0.8028169014084507)
(1.6515751931840696, 0.8169014084507042)
(3.0, 0.8309859154929577)
(3.1666666666666665, 0.8450704225352113)
(10.5, 0.8591549295774648)
(10.5, 0.8732394366197183)
(10.5, 0.8873239436619719)
(10.5, 0.9014084507042254)
(10.5, 0.9154929577464789)
(10.5, 0.9295774647887324)
(10.5, 0.9436619718309859)
(10.5, 0.9577464788732394)
(10.5, 0.971830985915493)
(10.5, 0.9859154929577465)
(10.5, 1.0)
(10.5, 1.0140845070422535)
} node[below right] at (1.6, 0.82) {off};
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0, 0.43661971830985913)
(1.0, 0.4507042253521127)
(1.0, 0.4647887323943662)
(1.0, 0.4788732394366197)
(1.0, 0.49295774647887325)
(1.0, 0.5070422535211268)
(1.0, 0.5211267605633803)
(1.0, 0.5352112676056338)
(1.0, 0.5492957746478874)
(1.0, 0.5633802816901409)
(1.0, 0.5774647887323944)
(1.0, 0.5915492957746479)
(1.0, 0.6056338028169014)
(1.0, 0.6197183098591549)
(1.0, 0.6338028169014085)
(1.0, 0.647887323943662)
(1.0, 0.6619718309859155)
(1.0, 0.676056338028169)
(1.0, 0.6901408450704225)
(1.0, 0.704225352112676)
(1.0, 0.7183098591549296)
(1.0, 0.7323943661971831)
(1.0, 0.7464788732394366)
(1.0, 0.7605633802816901)
(1.0799640610961365, 0.7746478873239436)
(1.0914060791602886, 0.7887323943661971)
(1.1181024215958715, 0.8028169014084507)
(1.124755700325733, 0.8169014084507042)
(1.1484375, 0.8309859154929577)
(1.17524115755627, 0.8450704225352113)
(1.2, 0.8591549295774648)
(1.2789590606156775, 0.8732394366197183)
(1.3157894736842106, 0.8873239436619719)
(2.088235294117647, 0.9014084507042254)
(2.2763948497854076, 0.9154929577464789)
(2.9, 0.9295774647887324)
(5.25, 0.9436619718309859)
(10.5, 0.9577464788732394)
(10.5, 0.971830985915493)
(10.5, 0.9859154929577465)
(10.5, 1.0)
(10.5, 1.0140845070422535)
} node[above right] at (1.6, 0.875) {on};
\end{axis}
\end{tikzpicture}

==> graphs/scalemsdtime.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=2, xtick={2}]
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0, 0.43661971830985913)
(1.0, 0.4507042253521127)
(1.0, 0.4647887323943662)
(1.0, 0.4788732394366197)
(1.0, 0.49295774647887325)
(1.0, 0.5070422535211268)
(1.0, 0.5211267605633803)
(1.0, 0.5352112676056338)
(1.0, 0.5492957746478874)
(1.0, 0.5633802816901409)
(1.0, 0.5774647887323944)
(1.0003559288443167, 0.5915492957746479)
(1.000503173483579, 0.6056338028169014)
(1.0005473656697053, 0.6197183098591549)
(1.000595319809059, 0.6338028169014085)
(1.0042167321148676, 0.647887323943662)
(1.0073650112075117, 0.6619718309859155)
(1.007377122987191, 0.676056338028169)
(1.0092359853210342, 0.6901408450704225)
(1.0103915648969126, 0.704225352112676)
(1.0146230822267066, 0.7183098591549296)
(1.0156853701389759, 0.7323943661971831)
(1.0182800166279244, 0.7464788732394366)
(1.0312495115993041, 0.7605633802816901)
(1.049054615194743, 0.7746478873239436)
(1.0558554001824125, 0.7887323943661971)
(1.0704480210314224, 0.8028169014084507)
(1.0720379284979813, 0.8169014084507042)
(1.1391792399026126, 0.8309859154929577)
(1.4488972933731088, 0.8450704225352113)
(2.8977945867462176, 0.8591549295774648)
(2.8977945867462176, 0.8732394366197183)
(2.8977945867462176, 0.8873239436619719)
(2.8977945867462176, 0.9014084507042254)
(2.8977945867462176, 0.9154929577464789)
(2.8977945867462176, 0.9295774647887324)
(2.8977945867462176, 0.9436619718309859)
(2.8977945867462176, 0.9577464788732394)
(2.8977945867462176, 0.971830985915493)
(2.8977945867462176, 0.9859154929577465)
(2.8977945867462176, 1.0)
(2.8977945867462176, 1.0140845070422535)
} node[below right] at (1.05, 0.81) {off};
\addplot+ coordinates {
(1.0, 0.014084507042253521)
(1.0, 0.028169014084507043)
(1.0, 0.04225352112676056)
(1.0, 0.056338028169014086)
(1.0, 0.07042253521126761)
(1.0, 0.08450704225352113)
(1.0, 0.09859154929577464)
(1.0, 0.11267605633802817)
(1.0, 0.1267605633802817)
(1.0, 0.14084507042253522)
(1.0, 0.15492957746478872)
(1.0, 0.16901408450704225)
(1.0, 0.18309859154929578)
(1.0, 0.19718309859154928)
(1.0, 0.2112676056338028)
(1.0, 0.22535211267605634)
(1.0, 0.23943661971830985)
(1.0, 0.2535211267605634)
(1.0, 0.2676056338028169)
(1.0, 0.28169014084507044)
(1.0, 0.29577464788732394)
(1.0, 0.30985915492957744)
(1.0, 0.323943661971831)
(1.0, 0.3380281690140845)
(1.0, 0.352112676056338)
(1.0, 0.36619718309859156)
(1.0, 0.38028169014084506)
(1.0, 0.39436619718309857)
(1.0, 0.4084507042253521)
(1.0, 0.4225352112676056)
(1.0000083804766802, 0.43661971830985913)
(1.0000707616359776, 0.4507042253521127)
(1.0004266959494528, 0.4647887323943662)
(1.0009879243450825, 0.4788732394366197)
(1.0019645590299984, 0.49295774647887325)
(1.003186088717428, 0.5070422535211268)
(1.004191076128712, 0.5211267605633803)
(1.0053916016295315, 0.5352112676056338)
(1.0060819677724873, 0.5492957746478874)
(1.0066957296815793, 0.5633802816901409)
(1.0071858931158273, 0.5774647887323944)
(1.0074255546958233, 0.5915492957746479)
(1.007626669229803, 0.6056338028169014)
(1.0077700222894073, 0.6197183098591549)
(1.0086884748886853, 0.6338028169014085)
(1.009893367507655, 0.647887323943662)
(1.0101657649389242, 0.6619718309859155)
(1.0112538989686954, 0.676056338028169)
(1.0122237740598854, 0.6901408450704225)
(1.0127629202494512, 0.704225352112676)
(1.0128297817426108, 0.7183098591549296)
(1.0165449771665438, 0.7323943661971831)
(1.0198571164685166, 0.7464788732394366)
(1.0203486783206899, 0.7605633802816901)
(1.0229614227672867, 0.7746478873239436)
(1.023833458671458, 0.7887323943661971)
(1.0298416471753349, 0.8028169014084507)
(1.0483637381171063, 0.8169014084507042)
(1.0542190397693367, 0.8309859154929577)
(1.054541911266375, 0.8450704225352113)
(1.066504780490537, 0.8591549295774648)
(1.080942397424563, 0.8732394366197183)
(1.1017160067429295, 0.8873239436619719)
(1.1158989603146101, 0.9014084507042254)
(1.1621345792947504, 0.9154929577464789)
(1.224115943668958, 0.9295774647887324)
(1.432142319973736, 0.9436619718309859)
(2.8977945867462176, 0.9577464788732394)
(2.8977945867462176, 0.971830985915493)
(2.8977945867462176, 0.9859154929577465)
(2.8977945867462176, 1.0)
(2.8977945867462176, 1.0140845070422535)
} node[above right] at (1.05, 0.885) {on};
\end{axis}
\end{tikzpicture}

==> graphs/typesiteriters.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=6, xtick={6}]
\addplot+ coordinates {
(1.0, 0.010869565217391304)
(1.0, 0.021739130434782608)
(1.0, 0.03260869565217391)
(1.0, 0.043478260869565216)
(1.0, 0.05434782608695652)
(1.0, 0.06521739130434782)
(1.0, 0.07608695652173914)
(1.0, 0.08695652173913043)
(1.0, 0.09782608695652174)
(1.0, 0.10869565217391304)
(1.0, 0.11956521739130435)
(1.015625, 0.13043478260869565)
(1.1111111111111112, 0.14130434782608695)
(1.125, 0.15217391304347827)
(1.1428571428571428, 0.16304347826086957)
(1.1428571428571428, 0.17391304347826086)
(1.2, 0.18478260869565216)
(1.2, 0.1956521739130435)
(1.3506493506493507, 0.20652173913043478)
(1.4, 0.21739130434782608)
(1.5, 0.22826086956521738)
(1.5, 0.2391304347826087)
(1.5, 0.25)
(1.7333333333333334, 0.2608695652173913)
(1.75, 0.2717391304347826)
(1.875, 0.2826086956521739)
(1.9259259259259258, 0.29347826086956524)
(2.0, 0.30434782608695654)
(2.0454545454545454, 0.31521739130434784)
(2.25, 0.32608695652173914)
(2.263157894736842, 0.33695652173913043)
(2.2666666666666666, 0.34782608695652173)
(2.3076923076923075, 0.358695652173913)
(2.3333333333333335, 0.3695652173913043)
(2.4, 0.3804347826086957)
(2.4, 0.391304347826087)
(2.5, 0.40217391304347827)
(2.5, 0.41304347826086957)
(2.6666666666666665, 0.42391304347826086)
(2.6666666666666665, 0.43478260869565216)
(3.0, 0.44565217391304346)
(3.0, 0.45652173913043476)
(3.0, 0.4673913043478261)
(3.0, 0.4782608695652174)
(3.0, 0.4891304347826087)
(3.0, 0.5)
(3.1, 0.5108695652173914)
(3.2, 0.5217391304347826)
(3.2, 0.532608695652174)
(3.2, 0.5434782608695652)
(3.2, 0.5543478260869565)
(3.25, 0.5652173913043478)
(3.75, 0.5760869565217391)
(3.75, 0.5869565217391305)
(3.75, 0.5978260869565217)
(3.875, 0.6086956521739131)
(4.0, 0.6195652173913043)
(4.0, 0.6304347826086957)
(4.0, 0.6413043478260869)
(4.0, 0.6521739130434783)
(4.166666666666667, 0.6630434782608695)
(4.333333333333333, 0.6739130434782609)
(4.333333333333333, 0.6847826086956522)
(4.333333333333333, 0.6956521739130435)
(4.333333333333333, 0.7065217391304348)
(4.333333333333333, 0.717391304347826)
(4.333333333333333, 0.7282608695652174)
(4.333333333333333, 0.7391304347826086)
(4.333333333333333, 0.75)
(4.333333333333333, 0.7608695652173914)
(4.333333333333333, 0.7717391304347826)
(4.333333333333333, 0.782608695652174)
(4.333333333333333, 0.7934782608695652)
(4.333333333333333, 0.8043478260869565)
(4.375, 0.8152173913043478)
(4.5, 0.8260869565217391)
(4.5, 0.8369565217391305)
(4.5, 0.8478260869565217)
(5.0, 0.8586956521739131)
(5.0, 0.8695652173913043)
(5.0, 0.8804347826086957)
(5.0, 0.8913043478260869)
(5.333333333333333, 0.9021739130434783)
(6.0, 0.9130434782608695)
(12.0, 0.9239130434782609)
(12.0, 0.9347826086956522)
(12.0, 0.9456521739130435)
(12.0, 0.9565217391304348)
(12.0, 0.967391304347826)
(12.0, 0.9782608695652174)
(12.0, 0.9891304347826086)
(12.0, 1.0)
(12.0, 1.0108695652173914)
} node[below right] at (3.5, 0.56521739) {is};
\addplot+ coordinates {
(1.0, 0.010869565217391304)
(1.0, 0.021739130434782608)
(1.0, 0.03260869565217391)
(1.0, 0.043478260869565216)
(1.0, 0.05434782608695652)
(1.0, 0.06521739130434782)
(1.0, 0.07608695652173914)
(1.0, 0.08695652173913043)
(1.0, 0.09782608695652174)
(1.0, 0.10869565217391304)
(1.0, 0.11956521739130435)
(1.0, 0.13043478260869565)
(1.0, 0.14130434782608695)
(1.0, 0.15217391304347827)
(1.0, 0.16304347826086957)
(1.0, 0.17391304347826086)
(1.0, 0.18478260869565216)
(1.0, 0.1956521739130435)
(1.0, 0.20652173913043478)
(1.0, 0.21739130434782608)
(1.0, 0.22826086956521738)
(1.0, 0.2391304347826087)
(1.0, 0.25)
(1.0, 0.2608695652173913)
(1.0, 0.2717391304347826)
(1.0, 0.2826086956521739)
(1.0, 0.29347826086956524)
(1.0, 0.30434782608695654)
(1.0, 0.31521739130434784)
(1.0, 0.32608695652173914)
(1.0, 0.33695652173913043)
(1.0, 0.34782608695652173)
(1.0, 0.358695652173913)
(1.0, 0.3695652173913043)
(1.0, 0.3804347826086957)
(1.0, 0.391304347826087)
(1.0, 0.40217391304347827)
(1.0, 0.41304347826086957)
(1.0, 0.42391304347826086)
(1.0, 0.43478260869565216)
(1.0, 0.44565217391304346)
(1.0, 0.45652173913043476)
(1.0, 0.4673913043478261)
(1.0, 0.4782608695652174)
(1.0, 0.4891304347826087)
(1.0, 0.5)
(1.0, 0.5108695652173914)
(1.0, 0.5217391304347826)
(1.0, 0.532608695652174)
(1.0, 0.5434782608695652)
(1.0, 0.5543478260869565)
(1.0, 0.5652173913043478)
(1.0, 0.5760869565217391)
(1.0, 0.5869565217391305)
(1.0, 0.5978260869565217)
(1.0, 0.6086956521739131)
(1.0, 0.6195652173913043)
(1.0, 0.6304347826086957)
(1.0, 0.6413043478260869)
(1.0, 0.6521739130434783)
(1.0, 0.6630434782608695)
(1.0, 0.6739130434782609)
(1.0, 0.6847826086956522)
(1.0, 0.6956521739130435)
(1.0, 0.7065217391304348)
(1.0, 0.717391304347826)
(1.0, 0.7282608695652174)
(1.0, 0.7391304347826086)
(1.0, 0.75)
(1.0, 0.7608695652173914)
(1.0, 0.7717391304347826)
(1.0, 0.782608695652174)
(1.0, 0.7934782608695652)
(1.0, 0.8043478260869565)
(1.0, 0.8152173913043478)
(1.0, 0.8260869565217391)
(1.0, 0.8369565217391305)
(1.0, 0.8478260869565217)
(1.0, 0.8586956521739131)
(1.0, 0.8695652173913043)
(1.0, 0.8804347826086957)
(1.0, 0.8913043478260869)
(1.0, 0.9021739130434783)
(1.0434782608695652, 0.9130434782608695)
(1.25, 0.9239130434782609)
(1.303030303030303, 0.9347826086956522)
(1.3857142857142857, 0.9456521739130435)
(1.4642857142857142, 0.9565217391304348)
(1.8484848484848484, 0.967391304347826)
(12.0, 0.9782608695652174)
(12.0, 0.9891304347826086)
(12.0, 1.0)
(12.0, 1.0108695652173914)
} node[below right] at (3.5, 0.9673913) {ics};
\end{axis}
\end{tikzpicture}

==> graphs/typesitertime.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=6, xtick={6}]
\addplot+ coordinates {
(1.0, 0.010869565217391304)
(1.0, 0.021739130434782608)
(1.0, 0.03260869565217391)
(1.0, 0.043478260869565216)
(1.0, 0.05434782608695652)
(1.0, 0.06521739130434782)
(1.0, 0.07608695652173914)
(1.0, 0.08695652173913043)
(1.0, 0.09782608695652174)
(1.0, 0.10869565217391304)
(1.0, 0.11956521739130435)
(1.0, 0.13043478260869565)
(1.0, 0.14130434782608695)
(1.0, 0.15217391304347827)
(1.0, 0.16304347826086957)
(1.0, 0.17391304347826086)
(1.0, 0.18478260869565216)
(1.0, 0.1956521739130435)
(1.0, 0.20652173913043478)
(1.0, 0.21739130434782608)
(1.0, 0.22826086956521738)
(1.0, 0.2391304347826087)
(1.0, 0.25)
(1.0, 0.2608695652173913)
(1.0, 0.2717391304347826)
(1.0028701885330489, 0.2826086956521739)
(1.0111721131052482, 0.29347826086956524)
(1.0138624290796316, 0.30434782608695654)
(1.0185235751219213, 0.31521739130434784)
(1.0214722914065741, 0.32608695652173914)
(1.0228783390718357, 0.33695652173913043)
(1.0253094063466426, 0.34782608695652173)
(1.0262745732177232, 0.358695652173913)
(1.03269546923343, 0.3695652173913043)
(1.0336469941953812, 0.3804347826086957)
(1.0467618302104935, 0.391304347826087)
(1.0630242900443991, 0.40217391304347827)
(1.0642246486926843, 0.41304347826086957)
(1.0681977284300215, 0.42391304347826086)
(1.0802471616235247, 0.43478260869565216)
(1.081730119117587, 0.44565217391304346)
(1.0949807946593466, 0.45652173913043476)
(1.096600138687109, 0.4673913043478261)
(1.1029527115652074, 0.4782608695652174)
(1.1043860045424123, 0.4891304347826087)
(1.1331035793124438, 0.5)
(1.1392868315157438, 0.5108695652173914)
(1.143002346102488, 0.5217391304347826)
(1.1482639280818911, 0.532608695652174)
(1.1488392722633851, 0.5434782608695652)
(1.1508464587808047, 0.5543478260869565)
(1.15279672258531, 0.5652173913043478)
(1.178841723586505, 0.5760869565217391)
(1.1834179998199905, 0.5869565217391305)
(1.2015016374427614, 0.5978260869565217)
(1.2250635545652646, 0.6086956521739131)
(1.2678437829952858, 0.6195652173913043)
(1.2758199968230621, 0.6304347826086957)
(1.3204090822738686, 0.6413043478260869)
(1.3306301498627102, 0.6521739130434783)
(1.3714052155592977, 0.6630434782608695)
(1.3733480590911893, 0.6739130434782609)
(1.4105506061567075, 0.6847826086956522)
(1.4202953691762235, 0.6956521739130435)
(1.464853298178419, 0.7065217391304348)
(1.472457143099408, 0.717391304347826)
(1.663057141019184, 0.7282608695652174)
(1.7137258948804277, 0.7391304347826086)
(1.7234867767872368, 0.75)
(1.7784422976730412, 0.7608695652173914)
(2.053129308867946, 0.7717391304347826)
(2.0607605556674726, 0.782608695652174)
(2.100923129444985, 0.7934782608695652)
(2.1234749035870806, 0.8043478260869565)
(2.2186679817878208, 0.8152173913043478)
(2.3265879499180366, 0.8260869565217391)
(2.5559526817319913, 0.8369565217391305)
(2.853940420367767, 0.8478260869565217)
(2.8991517110789893, 0.8586956521739131)
(2.986942286389168, 0.8695652173913043)
(3.6373227989225807, 0.8804347826086957)
(4.116840046374086, 0.8913043478260869)
(4.639117094915487, 0.9021739130434783)
(5.110798107927541, 0.9130434782608695)
(10.221596215855081, 0.9239130434782609)
(10.221596215855081, 0.9347826086956522)
(10.221596215855081, 0.9456521739130435)
(10.221596215855081, 0.9565217391304348)
(10.221596215855081, 0.967391304347826)
(10.221596215855081, 0.9782608695652174)
(10.221596215855081, 0.9891304347826086)
(10.221596215855081, 1.0)
(10.221596215855081, 1.0108695652173914)
} node[below right] at (1.5, 0.7173913) {is};
\addplot+ coordinates {
(1.0, 0.010869565217391304)
(1.0, 0.021739130434782608)
(1.0, 0.03260869565217391)
(1.0, 0.043478260869565216)
(1.0, 0.05434782608695652)
(1.0, 0.06521739130434782)
(1.0, 0.07608695652173914)
(1.0, 0.08695652173913043)
(1.0, 0.09782608695652174)
(1.0, 0.10869565217391304)
(1.0, 0.11956521739130435)
(1.0, 0.13043478260869565)
(1.0, 0.14130434782608695)
(1.0, 0.15217391304347827)
(1.0, 0.16304347826086957)
(1.0, 0.17391304347826086)
(1.0, 0.18478260869565216)
(1.0, 0.1956521739130435)
(1.0, 0.20652173913043478)
(1.0, 0.21739130434782608)
(1.0, 0.22826086956521738)
(1.0, 0.2391304347826087)
(1.0, 0.25)
(1.0, 0.2608695652173913)
(1.0, 0.2717391304347826)
(1.0, 0.2826086956521739)
(1.0, 0.29347826086956524)
(1.0, 0.30434782608695654)
(1.0, 0.31521739130434784)
(1.0, 0.32608695652173914)
(1.0, 0.33695652173913043)
(1.0, 0.34782608695652173)
(1.0, 0.358695652173913)
(1.0, 0.3695652173913043)
(1.0, 0.3804347826086957)
(1.0, 0.391304347826087)
(1.0, 0.40217391304347827)
(1.0, 0.41304347826086957)
(1.0, 0.42391304347826086)
(1.0, 0.43478260869565216)
(1.0, 0.44565217391304346)
(1.0, 0.45652173913043476)
(1.0, 0.4673913043478261)
(1.0, 0.4782608695652174)
(1.0, 0.4891304347826087)
(1.0, 0.5)
(1.0, 0.5108695652173914)
(1.0, 0.5217391304347826)
(1.0, 0.532608695652174)
(1.0, 0.5434782608695652)
(1.0, 0.5543478260869565)
(1.0, 0.5652173913043478)
(1.0, 0.5760869565217391)
(1.0, 0.5869565217391305)
(1.0, 0.5978260869565217)
(1.0, 0.6086956521739131)
(1.0, 0.6195652173913043)
(1.0, 0.6304347826086957)
(1.0, 0.6413043478260869)
(1.0, 0.6521739130434783)
(1.0, 0.6630434782608695)
(1.0, 0.6739130434782609)
(1.0, 0.6847826086956522)
(1.0, 0.6956521739130435)
(1.0, 0.7065217391304348)
(1.0, 0.717391304347826)
(1.0, 0.7282608695652174)
(1.0009899568910234, 0.7391304347826086)
(1.001602642567803, 0.75)
(1.0073475238469867, 0.7608695652173914)
(1.0089702540227063, 0.7717391304347826)
(1.0118645258578638, 0.782608695652174)
(1.01308266613699, 0.7934782608695652)
(1.0133066516864286, 0.8043478260869565)
(1.0158217668714256, 0.8152173913043478)
(1.016625251749096, 0.8260869565217391)
(1.0183217976773244, 0.8369565217391305)
(1.0200345869250387, 0.8478260869565217)
(1.0216051917499667, 0.8586956521739131)
(1.0335396451692136, 0.8695652173913043)
(1.0445054491249388, 0.8804347826086957)
(1.0515101941286291, 0.8913043478260869)
(1.0620376716049382, 0.9021739130434783)
(1.0880415405691723, 0.9130434782608695)
(1.1454391279724099, 0.9239130434782609)
(1.3535024683417325, 0.9347826086956522)
(1.8136425581824687, 0.9456521739130435)
(2.532171405555403, 0.9565217391304348)
(3.139644925337071, 0.967391304347826)
(10.221596215855081, 0.9782608695652174)
(10.221596215855081, 0.9891304347826086)
(10.221596215855081, 1.0)
(10.221596215855081, 1.0108695652173914)
} node[below right] at (1.5, 0.939) {ics};
\end{axis}
\end{tikzpicture}

==> graphs/typesmsdnodes.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=12, xtick={12}]
\addplot+ coordinates {
(1.0, 0.010752688172043012)
(1.0, 0.021505376344086023)
(1.0, 0.03225806451612903)
(1.0, 0.043010752688172046)
(1.0, 0.053763440860215055)
(1.0, 0.06451612903225806)
(1.0, 0.07526881720430108)
(1.0, 0.08602150537634409)
(1.0, 0.0967741935483871)
(1.0, 0.10752688172043011)
(1.0, 0.11827956989247312)
(1.0, 0.12903225806451613)
(1.0, 0.13978494623655913)
(1.0, 0.15053763440860216)
(1.0, 0.16129032258064516)
(1.0, 0.17204301075268819)
(1.0, 0.1827956989247312)
(1.0, 0.1935483870967742)
(1.0, 0.20430107526881722)
(1.0, 0.21505376344086022)
(1.0, 0.22580645161290322)
(1.0, 0.23655913978494625)
(1.0, 0.24731182795698925)
(1.0, 0.25806451612903225)
(1.0, 0.26881720430107525)
(1.0, 0.27956989247311825)
(1.0, 0.2903225806451613)
(1.000402738622634, 0.3010752688172043)
(1.0022918258212377, 0.3118279569892473)
(1.0045931758530184, 0.3225806451612903)
(1.0506838294448915, 0.3333333333333333)
(1.0847668545494473, 0.34408602150537637)
(1.1180281245062411, 0.3548387096774194)
(1.184269107098689, 0.3655913978494624)
(1.2142857142857142, 0.3763440860215054)
(1.2528397139251157, 0.3870967741935484)
(1.2794561933534743, 0.3978494623655914)
(1.3440993788819875, 0.40860215053763443)
(1.378787878787879, 0.41935483870967744)
(1.455681818181818, 0.43010752688172044)
(1.4854771784232366, 0.44086021505376344)
(1.5302197802197801, 0.45161290322580644)
(1.5316455696202531, 0.46236559139784944)
(1.5454545454545454, 0.4731182795698925)
(1.6363636363636365, 0.4838709677419355)
(1.6656995486782722, 0.4946236559139785)
(1.6928131138657454, 0.5053763440860215)
(1.7191011235955056, 0.5161290322580645)
(1.7239002635313196, 0.5268817204301075)
(1.7307692307692308, 0.5376344086021505)
(1.7384615384615385, 0.5483870967741935)
(1.8066604995374653, 0.5591397849462365)
(1.8181818181818181, 0.5698924731182796)
(1.9534883720930232, 0.5806451612903226)
(2.1341463414634148, 0.5913978494623656)
(2.3125, 0.6021505376344086)
(2.3406079501169135, 0.6129032258064516)
(2.3690944881889764, 0.6236559139784946)
(2.3850267379679146, 0.6344086021505376)
(2.5174603174603174, 0.6451612903225806)
(2.6137463697967087, 0.6559139784946236)
(2.6266924564796907, 0.6666666666666666)
(2.727272727272727, 0.6774193548387096)
(2.7889908256880735, 0.6881720430107527)
(2.8368336025848144, 0.6989247311827957)
(2.9, 0.7096774193548387)
(3.1973969631236443, 0.7204301075268817)
(3.265193370165746, 0.7311827956989247)
(3.4141689373297, 0.7419354838709677)
(3.4628879892037787, 0.7526881720430108)
(4.0, 0.7634408602150538)
(4.281524926686217, 0.7741935483870968)
(4.7272727272727275, 0.7849462365591398)
(5.242424242424242, 0.7956989247311828)
(5.9, 0.8064516129032258)
(6.576923076923077, 0.8172043010752689)
(7.363636363636363, 0.8279569892473119)
(8.090909090909092, 0.8387096774193549)
(8.433333333333334, 0.8494623655913979)
(8.545454545454545, 0.8602150537634409)
(10.636363636363637, 0.8709677419354839)
(25.09090909090909, 0.8817204301075269)
(25.727272727272727, 0.8924731182795699)
(44.90909090909091, 0.9032258064516129)
(89.81818181818181, 0.9139784946236559)
(89.81818181818181, 0.9247311827956989)
(89.81818181818181, 0.9354838709677419)
(89.81818181818181, 0.946236559139785)
(89.81818181818181, 0.956989247311828)
(89.81818181818181, 0.967741935483871)
(89.81818181818181, 0.978494623655914)
(89.81818181818181, 0.989247311827957)
(89.81818181818181, 1.0)
(89.81818181818181, 1.010752688172043)
} node[below right] at (6.5, 0.8064516) {is};
\addplot+ coordinates {
(1.0, 0.010752688172043012)
(1.0, 0.021505376344086023)
(1.0, 0.03225806451612903)
(1.0, 0.043010752688172046)
(1.0, 0.053763440860215055)
(1.0, 0.06451612903225806)
(1.0, 0.07526881720430108)
(1.0, 0.08602150537634409)
(1.0, 0.0967741935483871)
(1.0, 0.10752688172043011)
(1.0, 0.11827956989247312)
(1.0, 0.12903225806451613)
(1.0, 0.13978494623655913)
(1.0, 0.15053763440860216)
(1.0, 0.16129032258064516)
(1.0, 0.17204301075268819)
(1.0, 0.1827956989247312)
(1.0, 0.1935483870967742)
(1.0, 0.20430107526881722)
(1.0, 0.21505376344086022)
(1.0, 0.22580645161290322)
(1.0, 0.23655913978494625)
(1.0, 0.24731182795698925)
(1.0, 0.25806451612903225)
(1.0, 0.26881720430107525)
(1.0, 0.27956989247311825)
(1.0, 0.2903225806451613)
(1.0, 0.3010752688172043)
(1.0, 0.3118279569892473)
(1.0, 0.3225806451612903)
(1.0, 0.3333333333333333)
(1.0, 0.34408602150537637)
(1.0, 0.3548387096774194)
(1.0, 0.3655913978494624)
(1.0, 0.3763440860215054)
(1.0, 0.3870967741935484)
(1.0, 0.3978494623655914)
(1.0, 0.40860215053763443)
(1.0, 0.41935483870967744)
(1.0, 0.43010752688172044)
(1.0, 0.44086021505376344)
(1.0, 0.45161290322580644)
(1.0, 0.46236559139784944)
(1.0, 0.4731182795698925)
(1.0, 0.4838709677419355)
(1.0, 0.4946236559139785)
(1.0, 0.5053763440860215)
(1.0, 0.5161290322580645)
(1.0, 0.5268817204301075)
(1.0, 0.5376344086021505)
(1.0, 0.5483870967741935)
(1.0, 0.5591397849462365)
(1.0, 0.5698924731182796)
(1.0, 0.5806451612903226)
(1.0, 0.5913978494623656)
(1.0, 0.6021505376344086)
(1.0, 0.6129032258064516)
(1.0, 0.6236559139784946)
(1.0, 0.6344086021505376)
(1.0, 0.6451612903225806)
(1.0, 0.6559139784946236)
(1.0, 0.6666666666666666)
(1.0, 0.6774193548387096)
(1.0, 0.6881720430107527)
(1.0, 0.6989247311827957)
(1.0, 0.7096774193548387)
(1.0, 0.7204301075268817)
(1.0, 0.7311827956989247)
(1.0248202563301032, 0.7419354838709677)
(1.0685268334402396, 0.7526881720430108)
(1.0953110634385534, 0.7634408602150538)
(1.1265859962406015, 0.7741935483870968)
(1.1974615064502705, 0.7849462365591398)
(1.2074417624117213, 0.7956989247311828)
(1.2100047361630546, 0.8064516129032258)
(1.2504524571905888, 0.8172043010752689)
(1.2506781874811614, 0.8279569892473119)
(1.3667628134013756, 0.8387096774193549)
(1.4039983340274886, 0.8494623655913979)
(1.5055633802816901, 0.8602150537634409)
(1.5405405405405406, 0.8709677419354839)
(1.6655844155844155, 0.8817204301075269)
(1.7015415216310292, 0.8924731182795699)
(1.7087880528431936, 0.9032258064516129)
(1.7897196261682242, 0.9139784946236559)
(1.7985520007827023, 0.9247311827956989)
(1.907744583898022, 0.9354838709677419)
(1.98, 0.946236559139785)
(2.566693613581245, 0.956989247311828)
(3.1479565442317643, 0.967741935483871)
(4.035714285714286, 0.978494623655914)
(5.4575043461464166, 0.989247311827957)
(89.81818181818181, 1.0)
(89.81818181818181, 1.010752688172043)
} node[below right] at (6.5, 0.993) {ics};
\end{axis}
\end{tikzpicture}

==> graphs/typesmsdtime.tex <==
\begin{tikzpicture}[font = \footnotesize]
\begin{axis}[xmax=4, xtick={4}]
\addplot+ coordinates {
(1.0, 0.010752688172043012)
(1.0, 0.021505376344086023)
(1.0, 0.03225806451612903)
(1.0, 0.043010752688172046)
(1.0, 0.053763440860215055)
(1.0, 0.06451612903225806)
(1.0, 0.07526881720430108)
(1.0, 0.08602150537634409)
(1.0, 0.0967741935483871)
(1.0, 0.10752688172043011)
(1.0, 0.11827956989247312)
(1.0, 0.12903225806451613)
(1.0, 0.13978494623655913)
(1.0, 0.15053763440860216)
(1.0, 0.16129032258064516)
(1.0, 0.17204301075268819)
(1.0, 0.1827956989247312)
(1.0, 0.1935483870967742)
(1.0, 0.20430107526881722)
(1.0, 0.21505376344086022)
(1.0, 0.22580645161290322)
(1.0, 0.23655913978494625)
(1.0, 0.24731182795698925)
(1.0, 0.25806451612903225)
(1.0, 0.26881720430107525)
(1.0, 0.27956989247311825)
(1.0, 0.2903225806451613)
(1.0, 0.3010752688172043)
(1.0, 0.3118279569892473)
(1.0, 0.3225806451612903)
(1.0, 0.3333333333333333)
(1.0, 0.34408602150537637)
(1.0, 0.3548387096774194)
(1.0, 0.3655913978494624)
(1.0, 0.3763440860215054)
(1.0, 0.3870967741935484)
(1.0, 0.3978494623655914)
(1.0, 0.40860215053763443)
(1.0, 0.41935483870967744)
(1.0, 0.43010752688172044)
(1.0, 0.44086021505376344)
(1.0, 0.45161290322580644)
(1.0, 0.46236559139784944)
(1.0, 0.4731182795698925)
(1.0, 0.4838709677419355)
(1.0, 0.4946236559139785)
(1.0, 0.5053763440860215)
(1.0, 0.5161290322580645)
(1.0, 0.5268817204301075)
(1.0, 0.5376344086021505)
(1.0, 0.5483870967741935)
(1.0, 0.5591397849462365)
(1.0, 0.5698924731182796)
(1.0, 0.5806451612903226)
(1.0, 0.5913978494623656)
(1.0, 0.6021505376344086)
(1.0, 0.6129032258064516)
(1.0, 0.6236559139784946)
(1.0, 0.6344086021505376)
(1.0005235851294498, 0.6451612903225806)
(1.0023236483013245, 0.6559139784946236)
(1.002480151417035, 0.6666666666666666)
(1.0048338271666606, 0.6774193548387096)
(1.009114712175315, 0.6881720430107527)
(1.0093004162831642, 0.6989247311827957)
(1.0113319546447344, 0.7096774193548387)
(1.01556489798526, 0.7204301075268817)
(1.0188200721041882, 0.7311827956989247)
(1.032133334276268, 0.7419354838709677)
(1.0687467866443194, 0.7526881720430108)
(1.0828695678910443, 0.7634408602150538)
(1.1084546634254429, 0.7741935483870968)
(1.1400770058223118, 0.7849462365591398)
(1.1804337191976282, 0.7956989247311828)
(1.29269286878582, 0.8064516129032258)
(1.342245864086877, 0.8172043010752689)
(1.9312314765281247, 0.8279569892473119)
(1.9918007909364603, 0.8387096774193549)
(2.0179390477617583, 0.8494623655913979)
(2.4334297285334516, 0.8602150537634409)
(2.479757997996459, 0.8709677419354839)
(3.2069490908519946, 0.8817204301075269)
(3.4407258195523833, 0.8924731182795699)
(3.515965368779121, 0.9032258064516129)
(7.031930737558242, 0.9139784946236559)
(7.031930737558242, 0.9247311827956989)
(7.031930737558242, 0.9354838709677419)
(7.031930737558242, 0.946236559139785)
(7.031930737558242, 0.956989247311828)
(7.031930737558242, 0.967741935483871)
(7.031930737558242, 0.978494623655914)
(7.031930737558242, 0.989247311827957)
(7.031930737558242, 1.0)
(7.031930737558242, 1.010752688172043)
} node[below right] at (1.5, 0.81720430) {is};
\addplot+ coordinates {
(1.0, 0.010752688172043012)
(1.0, 0.021505376344086023)
(1.0, 0.03225806451612903)
(1.0, 0.043010752688172046)
(1.0, 0.053763440860215055)
(1.0, 0.06451612903225806)
(1.0, 0.07526881720430108)
(1.0, 0.08602150537634409)
(1.0, 0.0967741935483871)
(1.0, 0.10752688172043011)
(1.0, 0.11827956989247312)
(1.0, 0.12903225806451613)
(1.0, 0.13978494623655913)
(1.0, 0.15053763440860216)
(1.0, 0.16129032258064516)
(1.0, 0.17204301075268819)
(1.0, 0.1827956989247312)
(1.0, 0.1935483870967742)
(1.0, 0.20430107526881722)
(1.0, 0.21505376344086022)
(1.0, 0.22580645161290322)
(1.0, 0.23655913978494625)
(1.0, 0.24731182795698925)
(1.0, 0.25806451612903225)
(1.0, 0.26881720430107525)
(1.0, 0.27956989247311825)
(1.0, 0.2903225806451613)
(1.0, 0.3010752688172043)
(1.0, 0.3118279569892473)
(1.0, 0.3225806451612903)
(1.0, 0.3333333333333333)
(1.0, 0.34408602150537637)
(1.0, 0.3548387096774194)
(1.0, 0.3655913978494624)
(1.0026383737819247, 0.3763440860215054)
(1.0027311256583658, 0.3870967741935484)
(1.0031003423304061, 0.3978494623655914)
(1.0042193807320337, 0.40860215053763443)
(1.0049813717932612, 0.41935483870967744)
(1.0051514049554422, 0.43010752688172044)
(1.0060374818356408, 0.44086021505376344)
(1.0066987947040242, 0.45161290322580644)
(1.0067701905667932, 0.46236559139784944)
(1.0092294773649557, 0.4731182795698925)
(1.0098136068153896, 0.4838709677419355)
(1.0105835120698798, 0.4946236559139785)
(1.0118044216779292, 0.5053763440860215)
(1.0121808853016934, 0.5161290322580645)
(1.0122517101926973, 0.5268817204301075)
(1.0129075118323905, 0.5376344086021505)
(1.023637245501315, 0.5483870967741935)
(1.0266333876310334, 0.5591397849462365)
(1.0273589719087979, 0.5698924731182796)
(1.0287866689056466, 0.5806451612903226)
(1.0300636348945378, 0.5913978494623656)
(1.0313616009941788, 0.6021505376344086)
(1.0321338349606388, 0.6129032258064516)
(1.0334677806645096, 0.6236559139784946)
(1.0352715935184842, 0.6344086021505376)
(1.0353064780204475, 0.6451612903225806)
(1.0358897224490056, 0.6559139784946236)
(1.0375472849127572, 0.6666666666666666)
(1.0383727075627964, 0.6774193548387096)
(1.0398791421250968, 0.6881720430107527)
(1.0400410462105867, 0.6989247311827957)
(1.0453569648801653, 0.7096774193548387)
(1.0482133747265603, 0.7204301075268817)
(1.0512873020486593, 0.7311827956989247)
(1.0525418927341212, 0.7419354838709677)
(1.0557362774835768, 0.7526881720430108)
(1.0643361888786105, 0.7634408602150538)
(1.0656796232683066, 0.7741935483870968)
(1.0687576064098094, 0.7849462365591398)
(1.0698234806483315, 0.7956989247311828)
(1.0782030693736275, 0.8064516129032258)
(1.0834276461475116, 0.8172043010752689)
(1.1081432099653685, 0.8279569892473119)
(1.1147326936893587, 0.8387096774193549)
(1.118778349398442, 0.8494623655913979)
(1.1263565941948772, 0.8602150537634409)
(1.1283261045642092, 0.8709677419354839)
(1.1401985937271983, 0.8817204301075269)
(1.1442438835503363, 0.8924731182795699)
(1.1457770167480141, 0.9032258064516129)
(1.1820321421736273, 0.9139784946236559)
(1.1999212958455523, 0.9247311827956989)
(1.255315108139884, 0.9354838709677419)
(1.269881499859377, 0.946236559139785)
(1.30627349360533, 0.956989247311828)
(1.5500639712419038, 0.967741935483871)
(1.6538037949904356, 0.978494623655914)
(1.7135736321374966, 0.989247311827957)
(7.031930737558242, 1.0)
(7.031930737558242, 1.010752688172043)
} node[below right] at (1.5, 0.965) {ics};
\end{axis}
\end{tikzpicture}
